Solving Boltzmann equation with neural sparse representation

We consider the neural sparse representation to solve Boltzmann equation with BGK and quadratic collision model, where a network-based ansatz that can approximate the distribution function with extremely high efficiency is proposed. Precisely, fully connected neural networks are employed in the time and spatial space so as to avoid the discretization in space and time. The different low-rank representations are utilized in the microscopic velocity for the BGK and quadratic collision model, resulting in a significant reduction in the degree of freedom. We approximate the discrete velocity distribution in the BGK model using the canonical polyadic decomposition. For the quadratic collision model, a data-driven, SVD-based linear basis is built based on the BGK solution. All these will significantly improve the efficiency of the network when solving Boltzmann equation. Moreover, the specially designed adaptive-weight loss function is proposed with the strategies as multi-scale input and Maxwellian splitting applied to further enhance the approximation efficiency and speed up the learning process. Several numerical experiments, including 1D wave and Sod problems and 2D wave problem, demonstrate the effectiveness of these neural sparse representation methods.

==> fig/Wave_BGK_Kn0.01_t0.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.55, xmax=0.55,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.0771162677556276, ymax=1.57509715296328,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
-0.5 0.999590933322906
-0.497493743896484 0.99172431230545
-0.494987457990646 0.983871698379517
-0.492481201887131 0.976034760475159
-0.489974945783615 0.96821391582489
-0.487468659877777 0.960409641265869
-0.484962403774261 0.952623426914215
-0.482456147670746 0.944855093955994
-0.479949861764908 0.937106490135193
-0.477443605661392 0.929379224777222
-0.474937319755554 0.921672105789185
-0.472431063652039 0.913988053798676
-0.469924807548523 0.906325995922089
-0.467418521642685 0.8986896276474
-0.464912265539169 0.891077280044556
-0.462406009435654 0.883491516113281
-0.459899753332138 0.875933945178986
-0.457393497228622 0.868404686450958
-0.454887211322784 0.860904395580292
-0.452380955219269 0.853434920310974
-0.449874699115753 0.845997750759125
-0.447368413209915 0.838594496250153
-0.4448621571064 0.831225395202637
-0.442355901002884 0.823892176151276
-0.439849615097046 0.816596448421478
-0.43734335899353 0.809339582920074
-0.434837073087692 0.80212265253067
-0.432330816984177 0.794947504997253
-0.429824560880661 0.787816166877747
-0.427318274974823 0.780729055404663
-0.424812018871307 0.773689150810242
-0.422305762767792 0.76669704914093
-0.419799506664276 0.759755253791809
-0.41729325056076 0.752865254878998
-0.414786964654922 0.746028006076813
-0.412280708551407 0.739246606826782
-0.409774452447891 0.732521831989288
-0.407268166542053 0.725856602191925
-0.404761910438538 0.719252288341522
-0.402255654335022 0.712711095809937
-0.399749368429184 0.706234455108643
-0.397243112325668 0.699824869632721
-0.39473682641983 0.693483710289001
-0.392230570316315 0.687213778495789
-0.389724314212799 0.681016683578491
-0.387218028306961 0.674894332885742
-0.384711772203445 0.668849110603333
-0.38220551609993 0.662883102893829
-0.379699259996414 0.656997442245483
-0.377193003892899 0.651195704936981
-0.374686717987061 0.645478248596191
-0.372180461883545 0.639848351478577
-0.369674205780029 0.634307086467743
-0.367167919874191 0.628856301307678
-0.364661663770676 0.623498678207397
-0.36215540766716 0.61823582649231
-0.359649121761322 0.613068819046021
-0.357142865657806 0.608000159263611
-0.354636579751968 0.60303145647049
-0.352130323648453 0.598164260387421
-0.349624067544937 0.593400359153748
-0.347117781639099 0.588740766048431
-0.344611525535583 0.584187984466553
-0.342105269432068 0.579742908477783
-0.339599013328552 0.575406432151794
-0.337092757225037 0.571180641651154
-0.334586471319199 0.567066609859467
-0.332080215215683 0.563065767288208
-0.329573959112167 0.559178650379181
-0.327067673206329 0.555406868457794
-0.324561417102814 0.551751375198364
-0.322055160999298 0.548213005065918
-0.31954887509346 0.544792890548706
-0.317042618989944 0.541491389274597
-0.314536333084106 0.538310050964355
-0.312030076980591 0.535249173641205
-0.309523820877075 0.532309234142303
-0.307017534971237 0.529491007328033
-0.304511278867722 0.526795506477356
-0.302005022764206 0.524222552776337
-0.299498736858368 0.521772980690002
-0.296992480754852 0.519447267055511
-0.294486194849014 0.517245709896088
-0.291979938745499 0.515168190002441
-0.289473682641983 0.513215720653534
-0.286967396736145 0.51138836145401
-0.284461140632629 0.50968611240387
-0.281954884529114 0.508108615875244
-0.279448628425598 0.506657481193542
-0.276942372322083 0.505331456661224
-0.274436086416245 0.504131019115448
-0.271929830312729 0.503056168556213
-0.269423574209213 0.502107262611389
-0.266917288303375 0.501283764839172
-0.26441103219986 0.500585734844208
-0.261904776096344 0.50001335144043
-0.259398490190506 0.499566704034805
-0.25689223408699 0.499244898557663
-0.254385948181152 0.499048411846161
-0.251879692077637 0.498977154493332
-0.24937342107296 0.499030619859695
-0.246867164969444 0.499208301305771
-0.244360893964767 0.499510705471039
-0.241854637861252 0.499937385320663
-0.239348366856575 0.500487446784973
-0.236842095851898 0.501161336898804
-0.234335839748383 0.501957952976227
-0.231829568743706 0.502878248691559
-0.229323297739029 0.503920614719391
-0.226817041635513 0.505085587501526
-0.224310770630836 0.506372034549713
-0.22180449962616 0.507780075073242
-0.219298243522644 0.509308755397797
-0.216791972517967 0.510958135128021
-0.214285716414452 0.512727499008179
-0.211779445409775 0.514616131782532
-0.209273174405098 0.516623795032501
-0.206766918301582 0.518749594688416
-0.204260647296906 0.520993173122406
-0.20175439119339 0.523353695869446
-0.199248120188713 0.525830984115601
-0.196741849184036 0.528423666954041
-0.194235593080521 0.531131148338318
-0.191729322075844 0.533952951431274
-0.189223051071167 0.536888301372528
-0.186716794967651 0.53993558883667
-0.184210523962975 0.543095231056213
-0.181704252958298 0.546365439891815
-0.179197996854782 0.549745261669159
-0.176691725850105 0.553234040737152
-0.17418546974659 0.556830167770386
-0.171679198741913 0.56053364276886
-0.169172927737236 0.56434291601181
-0.16666667163372 0.568256556987762
-0.164160400629044 0.5722736120224
-0.161654144525528 0.576393127441406
-0.159147873520851 0.580613553524017
-0.156641602516174 0.584934413433075
-0.154135346412659 0.589353978633881
-0.151629075407982 0.59387069940567
-0.149122804403305 0.59848415851593
-0.146616548299789 0.603192806243896
-0.144110277295113 0.607994318008423
-0.141604006290436 0.612888753414154
-0.13909775018692 0.617874622344971
-0.136591479182243 0.622950077056885
-0.134085223078728 0.628113985061646
-0.131578952074051 0.633365869522095
-0.129072681069374 0.638703465461731
-0.126566424965858 0.644125759601593
-0.124060153961182 0.649631261825562
-0.121553890407085 0.655219733715057
-0.119047619402409 0.660888731479645
-0.116541355848312 0.666637718677521
-0.114035084843636 0.672465085983276
-0.111528821289539 0.67837005853653
-0.109022557735443 0.684351086616516
-0.106516294181347 0.690407454967499
-0.10401002317667 0.696537375450134
-0.101503759622574 0.702740073204041
-0.0989974960684776 0.709014236927032
-0.0964912325143814 0.715359091758728
-0.0939849615097046 0.721772491931915
-0.0914786979556084 0.728254377841949
-0.0889724344015121 0.734803557395935
-0.0864661708474159 0.741417944431305
-0.0839598998427391 0.74809718132019
-0.0814536362886429 0.754839718341827
-0.0789473727345467 0.761644184589386
-0.0764411091804504 0.768510282039642
-0.0739348381757736 0.775434792041779
-0.0714285746216774 0.782418191432953
-0.0689223110675812 0.789458215236664
-0.066416047513485 0.796554386615753
-0.0639097765088081 0.803705096244812
-0.0614035129547119 0.810908138751984
-0.0588972456753254 0.818162500858307
-0.0563909783959389 0.825465440750122
-0.0538847148418427 0.832818150520325
-0.0513784475624561 0.840216755867004
-0.0488721840083599 0.847659647464752
-0.0463659167289734 0.855146527290344
-0.0438596531748772 0.862674474716187
-0.0413533858954906 0.870241522789001
-0.0388471186161041 0.877845704555511
-0.0363408513367176 0.885486125946045
-0.0338345877826214 0.893160700798035
-0.0313283205032349 0.900866389274597
-0.0288220569491386 0.908602118492126
-0.0263157896697521 0.916365742683411
-0.0238095242530107 0.924155116081238
-0.0213032588362694 0.93196702003479
-0.0187969952821732 0.939801156520844
-0.0162907298654318 0.947654128074646
-0.0137844644486904 0.955524027347565
-0.0112781981006265 0.963409185409546
-0.0087719326838851 0.971306502819061
-0.00626566726714373 0.979214191436768
-0.00375940091907978 0.987130284309387
-0.00125313550233841 0.995052218437195
0.00125313573516905 1.00297689437866
0.00375940138474107 1.0109041929245
0.00626566726714373 1.01883089542389
0.0087719326838851 1.02675497531891
0.0112781981006265 1.03467273712158
0.0137844635173678 1.04258406162262
0.0162907298654318 1.0504857301712
0.0187969952821732 1.05837500095367
0.0213032606989145 1.06625127792358
0.0238095261156559 1.07411110401154
0.0263157915323973 1.0819525718689
0.0288220569491386 1.08977448940277
0.0313283242285252 1.09757351875305
0.0338345877826214 1.10534822940826
0.0363408550620079 1.11309707164764
0.0388471186161041 1.12081634998322
0.0413533858954906 1.12850487232208
0.0438596531748772 1.13616144657135
0.0463659167289734 1.14378249645233
0.0488721840083599 1.15136730670929
0.0513784475624561 1.15891325473785
0.0538847148418427 1.16641867160797
0.0563909783959389 1.17388248443604
0.0588972456753254 1.18130004405975
0.0614035129547119 1.18867158889771
0.0639097765088081 1.19599568843842
0.066416047513485 1.20326769351959
0.0689223110675812 1.21048879623413
0.0714285746216774 1.21765613555908
0.0739348381757736 1.2247668504715
0.0764411091804504 1.23182034492493
0.0789473727345467 1.238813996315
0.0814536362886429 1.24574565887451
0.0839598998427391 1.25261449813843
0.0864661708474159 1.25941801071167
0.0889724344015121 1.26615488529205
0.0914786979556084 1.2728236913681
0.0939849615097046 1.27942168712616
0.0964912325143814 1.28594768047333
0.0989974960684776 1.29240167140961
0.101503759622574 1.29877769947052
0.10401002317667 1.30507826805115
0.106516294181347 1.31130075454712
0.109022557735443 1.31744205951691
0.111528821289539 1.32350218296051
0.114035084843636 1.32947850227356
0.116541355848312 1.33537030220032
0.119047619402409 1.3411773443222
0.121553890407085 1.34689509868622
0.124060153961182 1.35252463817596
0.126566424965858 1.35806369781494
0.129072681069374 1.36351156234741
0.131578952074051 1.36886560916901
0.134085223078728 1.3741260766983
0.136591479182243 1.37928986549377
0.13909775018692 1.38435888290405
0.141604006290436 1.38932931423187
0.144110277295113 1.39420175552368
0.146616533398628 1.3989737033844
0.149122804403305 1.40364420413971
0.151629075407982 1.4082133769989
0.154135331511497 1.41267943382263
0.156641602516174 1.4170423746109
0.15914785861969 1.42129933834076
0.161654144525528 1.42545318603516
0.164160415530205 1.42949938774109
0.16666667163372 1.43343770503998
0.169172942638397 1.43727052211761
0.171679213643074 1.44099402427673
0.17418546974659 1.44460809230804
0.176691740751266 1.44811224937439
0.179197996854782 1.45150578022003
0.181704267859459 1.45478963851929
0.184210538864136 1.45796155929565
0.186716794967651 1.46102154254913
0.189223065972328 1.46396911144257
0.191729336977005 1.46680402755737
0.194235593080521 1.46952509880066
0.196741864085197 1.47213208675385
0.199248135089874 1.47462439537048
0.20175439119339 1.47700214385986
0.204260662198067 1.47926533222198
0.206766918301582 1.48141169548035
0.209273189306259 1.4834440946579
0.211779460310936 1.48535990715027
0.214285716414452 1.48715925216675
0.216791987419128 1.48883974552155
0.219298243522644 1.49040448665619
0.221804514527321 1.49185037612915
0.224310785531998 1.4931800365448
0.226817041635513 1.49438989162445
0.22932331264019 1.49548268318176
0.231829583644867 1.49645376205444
0.234335839748383 1.49730789661407
0.236842110753059 1.49804198741913
0.239348381757736 1.49865710735321
0.241854637861252 1.49915146827698
0.244360908865929 1.49952507019043
0.246867164969444 1.49977827072144
0.249373435974121 1.49991154670715
0.251879692077637 1.49992311000824
0.254385977983475 1.49981486797333
0.25689223408699 1.49958384037018
0.259398490190506 1.49923026561737
0.261904776096344 1.49875664710999
0.26441103219986 1.49816107749939
0.266917318105698 1.49744319915771
0.269423574209213 1.49660229682922
0.271929830312729 1.49563944339752
0.274436116218567 1.49455487728119
0.276942372322083 1.49334764480591
0.279448628425598 1.49201846122742
0.281954884529114 1.49056541919708
0.284461140632629 1.48899126052856
0.286967426538467 1.48729526996613
0.289473682641983 1.48547542095184
0.291979938745499 1.48353612422943
0.294486224651337 1.4814727306366
0.296992480754852 1.47928941249847
0.299498736858368 1.47698318958282
0.302005022764206 1.47455859184265
0.304511278867722 1.47201108932495
0.30701756477356 1.46934497356415
0.309523820877075 1.46655750274658
0.312030076980591 1.46365177631378
0.314536362886429 1.46062767505646
0.317042618989944 1.45748567581177
0.31954887509346 1.45422506332397
0.322055131196976 1.45084869861603
0.324561387300491 1.44735598564148
0.327067673206329 1.44374704360962
0.329573929309845 1.44002449512482
0.332080185413361 1.43618965148926
0.334586471319199 1.43224108219147
0.337092727422714 1.4281815290451
0.33959898352623 1.42401087284088
0.342105269432068 1.41973090171814
0.344611525535583 1.4153448343277
0.347117811441422 1.41084933280945
0.349624067544937 1.40625095367432
0.352130323648453 1.4015451669693
0.354636609554291 1.39673888683319
0.357142865657806 1.39183020591736
0.359649121761322 1.38682115077972
0.362155377864838 1.38171446323395
0.364661633968353 1.37650990486145
0.367167919874191 1.37120890617371
0.369674175977707 1.36581575870514
0.372180432081223 1.36032867431641
0.374686717987061 1.35475099086761
0.377192974090576 1.34908545017242
0.379699230194092 1.34333169460297
0.38220551609993 1.33749210834503
0.384711772203445 1.3315681219101
0.387218058109283 1.32556331157684
0.389724314212799 1.31947755813599
0.392230570316315 1.31331157684326
0.394736856222153 1.30707085132599
0.397243112325668 1.30075311660767
0.399749368429184 1.29436361789703
0.402255654335022 1.28790128231049
0.404761910438538 1.28136909008026
0.407268196344376 1.27476906776428
0.409774452447891 1.26810300350189
0.412280708551407 1.26137185096741
0.414786994457245 1.25457870960236
0.41729325056076 1.24772465229034
0.419799506664276 1.24081063270569
0.422305762767792 1.23383986949921
0.424812018871307 1.22681379318237
0.427318304777145 1.21973299980164
0.429824560880661 1.21260011196136
0.432330816984177 1.20541834831238
0.434837102890015 1.19818639755249
0.43734335899353 1.19090819358826
0.439849615097046 1.18358635902405
0.442355901002884 1.17622065544128
0.4448621571064 1.1688140630722
0.447368443012238 1.16136825084686
0.449874699115753 1.15388464927673
0.452380955219269 1.14636623859406
0.454887241125107 1.13881289958954
0.457393497228622 1.13122856616974
0.459899753332138 1.123615026474
0.462406009435654 1.11597394943237
0.464912265539169 1.10830795764923
0.467418551445007 1.1006166934967
0.469924807548523 1.09290611743927
0.472431063652039 1.0851753950119
0.474937349557877 1.07742738723755
0.477443605661392 1.06966507434845
0.479949861764908 1.06189060211182
0.482456147670746 1.05410528182983
0.484962403774261 1.0463125705719
0.487468689680099 1.03851473331451
0.489974945783615 1.03071355819702
0.492481201887131 1.02291190624237
0.494987487792969 1.01511228084564
0.497493743896484 1.0073174238205
0.5 0.999528110027313
};
\addlegendentry{NN-$\rho$}
\addplot [semithick, darkorange25512714]
table {%
-0.5 0.00117176736239344
-0.497493743896484 0.00129702198319137
-0.494987457990646 0.00141237524803728
-0.492481201887131 0.00151779653970152
-0.489974945783615 0.00161360332276672
-0.487468659877777 0.00169970421120524
-0.484962403774261 0.00177673646248877
-0.482456147670746 0.0018444616580382
-0.479949861764908 0.001903684460558
-0.477443605661392 0.00195419159717858
-0.474937319755554 0.0019966377876699
-0.472431063652039 0.00203111488372087
-0.469924807548523 0.00205824919976294
-0.467418521642685 0.00207786890678108
-0.464912265539169 0.00209089159034193
-0.462406009435654 0.00209734588861465
-0.459899753332138 0.00209779851138592
-0.457393497228622 0.00209266366437078
-0.454887211322784 0.00208209455013275
-0.452380955219269 0.00206659361720085
-0.449874699115753 0.00204641628079116
-0.447368413209915 0.00202226592227817
-0.4448621571064 0.00199439655989408
-0.442355901002884 0.00196273857727647
-0.439849615097046 0.0019282876746729
-0.43734335899353 0.00189078215043992
-0.434837073087692 0.00185078149661422
-0.432330816984177 0.00180870865006
-0.429824560880661 0.00176461099181324
-0.427318274974823 0.00171893264632672
-0.424812018871307 0.0016717966645956
-0.422305762767792 0.00162350211758167
-0.419799506664276 0.0015744895208627
-0.41729325056076 0.00152463698759675
-0.414786964654922 0.00147418526466936
-0.412280708551407 0.00142342504113913
-0.409774452447891 0.00137259333860129
-0.407268166542053 0.00132167025003582
-0.404761910438538 0.00127084041014314
-0.402255654335022 0.00122054049279541
-0.399749368429184 0.00117038888856769
-0.397243112325668 0.00112096662633121
-0.39473682641983 0.00107201118953526
-0.392230570316315 0.0010240247938782
-0.389724314212799 0.000976699637249112
-0.387218028306961 0.000930509762838483
-0.384711772203445 0.000885241315700114
-0.38220551609993 0.000841142318677157
-0.379699259996414 0.000798189896158874
-0.377193003892899 0.000756541208829731
-0.374686717987061 0.000716156500857323
-0.372180461883545 0.000677192700095475
-0.369674205780029 0.000639563775621355
-0.367167919874191 0.000603566935751587
-0.364661663770676 0.000569033436477184
-0.36215540766716 0.000536152045242488
-0.359649121761322 0.000504784926306456
-0.357142865657806 0.000475099310278893
-0.354636579751968 0.000446855585323647
-0.352130323648453 0.000420308264438063
-0.349624067544937 0.000395398295950145
-0.347117781639099 0.000371998961782083
-0.344611525535583 0.000350283866282552
-0.342105269432068 0.000330038368701935
-0.339599013328552 0.000311431504087523
-0.337092757225037 0.0002941137063317
-0.334586471319199 0.000278307357802987
-0.332080215215683 0.000263771536992863
-0.329573959112167 0.000250633165705949
-0.327067673206329 0.000238536158576608
-0.324561417102814 0.000227641634410247
-0.322055160999298 0.000217845576116815
-0.31954887509346 0.000208744895644486
-0.317042618989944 0.000200496244360693
-0.314536333084106 0.000192908133612946
-0.312030076980591 0.00018594077846501
-0.309523820877075 0.000179458351340145
-0.307017534971237 0.000173167893080972
-0.304511278867722 0.000167034086189233
-0.302005022764206 0.000161046758876182
-0.299498736858368 0.000154813475091942
-0.296992480754852 0.000148350765812211
-0.294486194849014 0.00014161660510581
-0.291979938745499 0.000134354660985991
-0.289473682641983 0.00012625363888219
-0.286967396736145 0.000117568895802833
-0.284461140632629 0.000107981977635063
-0.281954884529114 9.73584392340854e-05
-0.279448628425598 8.55386460898444e-05
-0.276942372322083 7.25058780517429e-05
-0.274436086416245 5.8071491366718e-05
-0.271929830312729 4.23044475610368e-05
-0.269423574209213 2.49218537646811e-05
-0.266917288303375 5.90526497035171e-06
-0.26441103219986 -1.46693200804293e-05
-0.261904776096344 -3.70538327842951e-05
-0.259398490190506 -6.10700371908024e-05
-0.25689223408699 -8.70130243129097e-05
-0.254385948181152 -0.000114669055619743
-0.251879692077637 -0.000144403311423957
-0.24937342107296 -0.000175819164724089
-0.246867164969444 -0.000209202218684368
-0.244360893964767 -0.000244225171627477
-0.241854637861252 -0.000280986831057817
-0.239348366856575 -0.000319598970236257
-0.236842095851898 -0.00035993178607896
-0.234335839748383 -0.000401821947889403
-0.231829568743706 -0.00044539527152665
-0.229323297739029 -0.000490307342261076
-0.226817041635513 -0.000536715786438435
-0.224310770630836 -0.000584346649702638
-0.22180449962616 -0.000633162329904735
-0.219298243522644 -0.000683112361002713
-0.216791972517967 -0.000733994704205543
-0.214285716414452 -0.000785690383054316
-0.211779445409775 -0.000838017091155052
-0.209273174405098 -0.000891004747245461
-0.206766918301582 -0.000944460334721953
-0.204260647296906 -0.000998109579086304
-0.20175439119339 -0.00105200964026153
-0.199248120188713 -0.00110573915299028
-0.196741849184036 -0.00115932850167155
-0.194235593080521 -0.00121270236559212
-0.191729322075844 -0.00126557901967317
-0.189223051071167 -0.00131766870617867
-0.186716794967651 -0.00136911252047867
-0.184210523962975 -0.00141962652560323
-0.181704252958298 -0.00146905321162194
-0.179197996854782 -0.00151718233246356
-0.176691725850105 -0.00156386068556458
-0.17418546974659 -0.00160901283379644
-0.171679198741913 -0.00165252503938973
-0.169172927737236 -0.00169416738208383
-0.16666667163372 -0.00173358945176005
-0.164160400629044 -0.00177133502438664
-0.161654144525528 -0.00180644216015935
-0.159147873520851 -0.0018394140060991
-0.156641602516174 -0.00186978920828551
-0.154135346412659 -0.00189758383203298
-0.151629075407982 -0.00192272453568876
-0.149122804403305 -0.00194504589308053
-0.146616548299789 -0.00196428992785513
-0.144110277295113 -0.00198072986677289
-0.141604006290436 -0.0019941134378314
-0.13909775018692 -0.00200427533127367
-0.136591479182243 -0.00201123557053506
-0.134085223078728 -0.00201506493613124
-0.131578952074051 -0.00201565772294998
-0.129072681069374 -0.00201276806183159
-0.126566424965858 -0.00200687255710363
-0.124060153961182 -0.00199757632799447
-0.121553890407085 -0.00198503723368049
-0.119047619402409 -0.00196909438818693
-0.116541355848312 -0.00195001880638301
-0.114035084843636 -0.00192797440104187
-0.111528821289539 -0.00190255045890808
-0.109022557735443 -0.00187432637903839
-0.106516294181347 -0.00184307782910764
-0.10401002317667 -0.00180907442700118
-0.101503759622574 -0.00177238788455725
-0.0989974960684776 -0.00173321762122214
-0.0964912325143814 -0.00169147178530693
-0.0939849615097046 -0.00164741103071719
-0.0914786979556084 -0.00160153058823198
-0.0889724344015121 -0.0015535430284217
-0.0864661708474159 -0.00150370155461133
-0.0839598998427391 -0.00145244400482625
-0.0814536362886429 -0.00139984081033617
-0.0789473727345467 -0.00134588684886694
-0.0764411091804504 -0.00129101658239961
-0.0739348381757736 -0.00123557331971824
-0.0714285746216774 -0.00117941678036004
-0.0689223110675812 -0.00112308049574494
-0.066416047513485 -0.00106663559563458
-0.0639097765088081 -0.00101014401298016
-0.0614035129547119 -0.000954077171627432
-0.0588972456753254 -0.000898435246199369
-0.0563909783959389 -0.000843653804622591
-0.0538847148418427 -0.000789807992987335
-0.0513784475624561 -0.000736970512662083
-0.0488721840083599 -0.000685430190060288
-0.0463659167289734 -0.000635291449725628
-0.0438596531748772 -0.000586774782277644
-0.0413533858954906 -0.000540003355126828
-0.0388471186161041 -0.000495082524139434
-0.0363408513367176 -0.000452184991445392
-0.0338345877826214 -0.000411401939345524
-0.0313283205032349 -0.000372935173800215
-0.0288220569491386 -0.00033654528670013
-0.0263157896697521 -0.000302535219816491
-0.0238095242530107 -0.000271021883236244
-0.0213032588362694 -0.000241919959080406
-0.0187969952821732 -0.000215282634599134
-0.0162907298654318 -0.000191138649825007
-0.0137844644486904 -0.000169621198438108
-0.0112781981006265 -0.000150527586811222
-0.0087719326838851 -0.000133862995426171
-0.00626566726714373 -0.000119878233817872
-0.00375940091907978 -0.000108127605926711
-0.00125313550233841 -9.88613464869559e-05
0.00125313573516905 -9.17513825697824e-05
0.00375940138474107 -8.71372758410871e-05
0.00626566726714373 -8.47993287607096e-05
0.0087719326838851 -8.43768939375877e-05
0.0112781981006265 -8.6203399405349e-05
0.0137844635173678 -9.00196027942002e-05
0.0162907298654318 -9.5821829745546e-05
0.0187969952821732 -0.000103320402558893
0.0213032606989145 -0.000112693232949823
0.0238095261156559 -0.000123588964925148
0.0263157915323973 -0.000136216796818189
0.0288220569491386 -0.00015028371126391
0.0313283242285252 -0.00016553072782699
0.0338345877826214 -0.000182229719939642
0.0363408550620079 -0.00020005511760246
0.0388471186161041 -0.000218840286834165
0.0413533858954906 -0.00023864048125688
0.0438596531748772 -0.000259223132161424
0.0463659167289734 -0.000280687963822857
0.0488721840083599 -0.000302871922031045
0.0513784475624561 -0.000325464934576303
0.0538847148418427 -0.000348520028637722
0.0563909783959389 -0.000371957314200699
0.0588972456753254 -0.000395537354052067
0.0614035129547119 -0.000419462594436482
0.0639097765088081 -0.000443281809566543
0.066416047513485 -0.000467292848043144
0.0689223110675812 -0.000491059094201773
0.0714285746216774 -0.000514792569447309
0.0739348381757736 -0.000538003805559129
0.0764411091804504 -0.000560960324946791
0.0789473727345467 -0.00058349093887955
0.0814536362886429 -0.000605637964326888
0.0839598998427391 -0.000627177068963647
0.0864661708474159 -0.000648018147330731
0.0889724344015121 -0.0006682223174721
0.0914786979556084 -0.000687736202962697
0.0939849615097046 -0.000706509104929864
0.0964912325143814 -0.000724352721590549
0.0989974960684776 -0.000741328811272979
0.101503759622574 -0.000757407862693071
0.10401002317667 -0.000772558560129255
0.106516294181347 -0.000786902033723891
0.109022557735443 -0.000800198235083371
0.111528821289539 -0.000812581856735051
0.114035084843636 -0.000823628215584904
0.116541355848312 -0.0008337456965819
0.119047619402409 -0.000842779641970992
0.121553890407085 -0.000850699783768505
0.124060153961182 -0.000857719802297652
0.126566424965858 -0.00086378981359303
0.129072681069374 -0.000868449045810848
0.131578952074051 -0.00087204622104764
0.134085223078728 -0.000874527206178755
0.136591479182243 -0.000875993049703538
0.13909775018692 -0.000876252190209925
0.141604006290436 -0.000875530182383955
0.144110277295113 -0.000873562879860401
0.146616533398628 -0.000870421412400901
0.149122804403305 -0.00086630234727636
0.151629075407982 -0.000860765809193254
0.154135331511497 -0.000854258774779737
0.156641602516174 -0.000846585258841515
0.15914785861969 -0.000837828672956675
0.161654144525528 -0.000827821553684771
0.164160415530205 -0.000816775893326849
0.16666667163372 -0.000804527546279132
0.169172942638397 -0.000790947233326733
0.171679213643074 -0.00077619863441214
0.17418546974659 -0.000760528899263591
0.176691740751266 -0.000743488490115851
0.179197996854782 -0.000725329620763659
0.181704267859459 -0.000705956830643117
0.184210538864136 -0.000685512786731124
0.186716794967651 -0.000663757789880037
0.189223065972328 -0.000640982121694833
0.191729336977005 -0.000616982113569975
0.194235593080521 -0.000591844960581511
0.196741864085197 -0.00056550488807261
0.199248135089874 -0.000538072315976024
0.20175439119339 -0.000509512261487544
0.204260662198067 -0.000479902373626828
0.206766918301582 -0.000449175713583827
0.209273189306259 -0.000417439732700586
0.211779460310936 -0.000384638260584325
0.214285716414452 -0.000350909715052694
0.216791987419128 -0.000316181249218062
0.219298243522644 -0.000280479143839329
0.221804514527321 -0.000243962596869096
0.224310785531998 -0.000206674696528353
0.226817041635513 -0.000168493308592588
0.22932331264019 -0.000129737032693811
0.231829583644867 -9.00508530321531e-05
0.234335839748383 -5.00449459650554e-05
0.236842110753059 -9.31711292651016e-06
0.239348381757736 3.1932631827658e-05
0.241854637861252 7.34268687665462e-05
0.244360908865929 0.000115238923172001
0.246867164969444 0.000157249378389679
0.249373435974121 0.000199519548914395
0.251879692077637 0.000241781497607008
0.254385977983475 0.000284133246168494
0.25689223408699 0.00032612367067486
0.259398490190506 0.000367991247912869
0.261904776096344 0.000409360131016001
0.26441103219986 0.000450637948233634
0.266917318105698 0.000490992679260671
0.269423574209213 0.000530627032276243
0.271929830312729 0.000569775002077222
0.274436116218567 0.000607750262133777
0.276942372322083 0.000644716841634363
0.279448628425598 0.000680487661156803
0.281954884529114 0.000715041591320187
0.284461140632629 0.00074826052878052
0.286967426538467 0.000779729569330812
0.289473682641983 0.000809624034445733
0.291979938745499 0.000837953586596996
0.294486224651337 0.000864382192958146
0.296992480754852 0.000888706010300666
0.299498736858368 0.000911116774659604
0.302005022764206 0.000931088696233928
0.304511278867722 0.000948991160839796
0.30701756477356 0.000964507693424821
0.309523820877075 0.000977616873569787
0.312030076980591 0.000988348154351115
0.314536362886429 0.000996551476418972
0.317042618989944 0.00100194395054132
0.31954887509346 0.00100503920111805
0.322055131196976 0.00100535876117647
0.324561387300491 0.00100299424957484
0.327067673206329 0.000998218427412212
0.329573929309845 0.000990747008472681
0.332080185413361 0.000980579177848995
0.334586471319199 0.000968288397416472
0.337092727422714 0.000953135779127479
0.33959898352623 0.000935868069063872
0.342105269432068 0.000916460645385087
0.344611525535583 0.000894817989319563
0.347117811441422 0.000871177471708506
0.349624067544937 0.000845726695843041
0.352130323648453 0.000818644592072815
0.354636609554291 0.000789850775618106
0.357142865657806 0.000759802991524339
0.359649121761322 0.00072835898026824
0.362155377864838 0.00069640955189243
0.364661633968353 0.000663520826492459
0.367167919874191 0.000630251481197774
0.369674175977707 0.00059640861582011
0.372180432081223 0.000562716275453568
0.374686717987061 0.00052928039804101
0.377192974090576 0.000495833694003522
0.379699230194092 0.000463341013528407
0.38220551609993 0.000431539781857282
0.384711772203445 0.000400898657971993
0.387218058109283 0.000371429166989401
0.389724314212799 0.000343263556715101
0.392230570316315 0.000316760531859472
0.394736856222153 0.000291870383080095
0.397243112325668 0.00026902966783382
0.399749368429184 0.000248098192969337
0.402255654335022 0.000229443234275095
0.404761910438538 0.000213073348277248
0.407268196344376 0.000198612324311398
0.409774452447891 0.000186972858500667
0.412280708551407 0.000177419584360905
0.414786994457245 0.000170374056324363
0.41729325056076 0.000165576740982942
0.419799506664276 0.000163143107783981
0.422305762767792 0.000162907192134298
0.424812018871307 0.000164956727530807
0.427318304777145 0.000169172664755024
0.429824560880661 0.000175511406268924
0.432330816984177 0.000183666037628427
0.434837102890015 0.000193581494386308
0.43734335899353 0.000205508011276834
0.439849615097046 0.00021893554367125
0.442355901002884 0.000233815924730152
0.4448621571064 0.000250481156399474
0.447368443012238 0.000268288364168257
0.449874699115753 0.000287404633127153
0.452380955219269 0.000308106711599976
0.454887241125107 0.000329934293404222
0.457393497228622 0.000353310169884935
0.459899753332138 0.000377977063180879
0.462406009435654 0.000404256454203278
0.464912265539169 0.000432232860475779
0.467418551445007 0.000462294206954539
0.469924807548523 0.000494424602948129
0.472431063652039 0.000529167882632464
0.474937349557877 0.000567025737836957
0.477443605661392 0.000608280242886394
0.479949861764908 0.000653482100460678
0.482456147670746 0.000703360594343394
0.484962403774261 0.000758255016990006
0.487468689680099 0.000819345004856586
0.489974945783615 0.00088718393817544
0.492481201887131 0.000962622289080173
0.494987487792969 0.00104677386116236
0.497493743896484 0.00114078621845692
0.5 0.00124527653679252
};
\addlegendentry{NN-$u_x$}
\addplot [semithick, forestgreen4416044]
table {%
-0.5 0.901885688304901
-0.497493743896484 0.89413046836853
-0.494987457990646 0.886403501033783
-0.492481201887131 0.878705978393555
-0.489974945783615 0.871039748191833
-0.487468659877777 0.863405883312225
-0.484962403774261 0.855806112289429
-0.482456147670746 0.848241686820984
-0.479949861764908 0.840714395046234
-0.477443605661392 0.833225667476654
-0.474937319755554 0.825777471065521
-0.472431063652039 0.818371295928955
-0.469924807548523 0.811009109020233
-0.467418521642685 0.803692758083344
-0.464912265539169 0.796424090862274
-0.462406009435654 0.789204835891724
-0.459899753332138 0.782037138938904
-0.457393497228622 0.774922847747803
-0.454887211322784 0.767864227294922
-0.452380955219269 0.760863184928894
-0.449874699115753 0.753921866416931
-0.447368413209915 0.747042119503021
-0.4448621571064 0.740226149559021
-0.442355901002884 0.733476340770721
-0.439849615097046 0.726794362068176
-0.43734335899353 0.720182657241821
-0.434837073087692 0.713643014431
-0.432330816984177 0.707177758216858
-0.429824560880661 0.700788736343384
-0.427318274974823 0.694477915763855
-0.424812018871307 0.688247323036194
-0.422305762767792 0.682098984718323
-0.419799506664276 0.676034867763519
-0.41729325056076 0.670056700706482
-0.414786964654922 0.664166212081909
-0.412280708551407 0.658365428447723
-0.409774452447891 0.652655839920044
-0.407268166542053 0.64703893661499
-0.404761910438538 0.64151668548584
-0.402255654335022 0.636090517044067
-0.399749368429184 0.630761563777924
-0.397243112325668 0.625531792640686
-0.39473682641983 0.620402276515961
-0.392230570316315 0.615373969078064
-0.389724314212799 0.610448837280273
-0.387218028306961 0.605627179145813
-0.384711772203445 0.600910723209381
-0.38220551609993 0.596300005912781
-0.379699259996414 0.591796338558197
-0.377193003892899 0.587400376796722
-0.374686717987061 0.583113193511963
-0.372180461883545 0.578935205936432
-0.369674205780029 0.574867308139801
-0.367167919874191 0.570910274982452
-0.364661663770676 0.56706440448761
-0.36215540766716 0.5633305311203
-0.359649121761322 0.559708833694458
-0.357142865657806 0.556200087070465
-0.354636579751968 0.552804410457611
-0.352130323648453 0.549522221088409
-0.349624067544937 0.546353876590729
-0.347117781639099 0.543299674987793
-0.344611525535583 0.540359556674957
-0.342105269432068 0.53753399848938
-0.339599013328552 0.534823060035706
-0.337092757225037 0.532226979732513
-0.334586471319199 0.529745578765869
-0.332080215215683 0.527379155158997
-0.329573959112167 0.525127530097961
-0.327067673206329 0.522991180419922
-0.324561417102814 0.520969688892365
-0.322055160999298 0.519063115119934
-0.31954887509346 0.517271518707275
-0.317042618989944 0.515594959259033
-0.314536333084106 0.514033079147339
-0.312030076980591 0.512586116790771
-0.309523820877075 0.511254012584686
-0.307017534971237 0.510036468505859
-0.304511278867722 0.508933663368225
-0.302005022764206 0.507945418357849
-0.299498736858368 0.507071554660797
-0.296992480754852 0.506312191486359
-0.294486194849014 0.505667150020599
-0.291979938745499 0.505136549472809
-0.289473682641983 0.504720211029053
-0.286967396736145 0.504417896270752
-0.284461140632629 0.504229784011841
-0.281954884529114 0.504155874252319
-0.279448628425598 0.504196047782898
-0.276942372322083 0.504350423812866
-0.274436086416245 0.504618704319
-0.271929830312729 0.505001306533813
-0.269423574209213 0.505497813224792
-0.266917288303375 0.506108462810516
-0.26441103219986 0.50683319568634
-0.261904776096344 0.507672071456909
-0.259398490190506 0.508625209331512
-0.25689223408699 0.509692668914795
-0.254385948181152 0.510874390602112
-0.251879692077637 0.512170374393463
-0.24937342107296 0.513580799102783
-0.246867164969444 0.515105843544006
-0.244360893964767 0.516745090484619
-0.241854637861252 0.518499135971069
-0.239348366856575 0.520367860794067
-0.236842095851898 0.522351205348969
-0.234335839748383 0.524449348449707
-0.231829568743706 0.526662230491638
-0.229323297739029 0.528989732265472
-0.226817041635513 0.531432211399078
-0.224310770630836 0.533989369869232
-0.22180449962616 0.536661267280579
-0.219298243522644 0.539448022842407
-0.216791972517967 0.54234915971756
-0.214285716414452 0.54536497592926
-0.211779445409775 0.54849511384964
-0.209273174405098 0.551739513874054
-0.206766918301582 0.555097818374634
-0.204260647296906 0.558570027351379
-0.20175439119339 0.562155663967133
-0.199248120188713 0.565854370594025
-0.196741849184036 0.569665908813477
-0.194235593080521 0.57358992099762
-0.191729322075844 0.577625751495361
-0.189223051071167 0.581772685050964
-0.186716794967651 0.586030602455139
-0.184210523962975 0.59039843082428
-0.181704252958298 0.594875633716583
-0.179197996854782 0.599461436271667
-0.176691725850105 0.604154825210571
-0.17418546974659 0.608955323696136
-0.171679198741913 0.613861560821533
-0.169172927737236 0.618872284889221
-0.16666667163372 0.623986840248108
-0.164160400629044 0.629203975200653
-0.161654144525528 0.634522080421448
-0.159147873520851 0.63994038105011
-0.156641602516174 0.645456910133362
-0.154135346412659 0.651070535182953
-0.151629075407982 0.656779587268829
-0.149122804403305 0.662582457065582
-0.146616548299789 0.668477416038513
-0.144110277295113 0.674463033676147
-0.141604006290436 0.680537343025208
-0.13909775018692 0.686698436737061
-0.136591479182243 0.692944765090942
-0.134085223078728 0.699273943901062
-0.131578952074051 0.705684185028076
-0.129072681069374 0.712173461914062
-0.126566424965858 0.718739748001099
-0.124060153961182 0.725380778312683
-0.121553890407085 0.732094764709473
-0.119047619402409 0.738879144191742
-0.116541355848312 0.745732069015503
-0.114035084843636 0.752651214599609
-0.111528821289539 0.759634137153625
-0.109022557735443 0.766678690910339
-0.106516294181347 0.773782908916473
-0.10401002317667 0.780944347381592
-0.101503759622574 0.788160562515259
-0.0989974960684776 0.795429229736328
-0.0964912325143814 0.802748620510101
-0.0939849615097046 0.810116231441498
-0.0914786979556084 0.817529439926147
-0.0889724344015121 0.824986159801483
-0.0864661708474159 0.832484245300293
-0.0839598998427391 0.840021312236786
-0.0814536362886429 0.847595393657684
-0.0789473727345467 0.855203747749329
-0.0764411091804504 0.862844467163086
-0.0739348381757736 0.870515525341034
-0.0714285746216774 0.878214061260223
-0.0689223110675812 0.885938882827759
-0.066416047513485 0.893686890602112
-0.0639097765088081 0.901456713676453
-0.0614035129547119 0.909245193004608
-0.0588972456753254 0.917051434516907
-0.0563909783959389 0.924872398376465
-0.0538847148418427 0.932706356048584
-0.0513784475624561 0.940551698207855
-0.0488721840083599 0.948405623435974
-0.0463659167289734 0.956266522407532
-0.0438596531748772 0.964132308959961
-0.0413533858954906 0.972001254558563
-0.0388471186161041 0.979870975017548
-0.0363408513367176 0.987740218639374
-0.0338345877826214 0.995606422424316
-0.0313283205032349 1.00346827507019
-0.0288220569491386 1.01132369041443
-0.0263157896697521 1.01917099952698
-0.0238095242530107 1.02700817584991
-0.0213032588362694 1.03483414649963
-0.0187969952821732 1.04264640808105
-0.0162907298654318 1.05044364929199
-0.0137844644486904 1.05822443962097
-0.0112781981006265 1.06598663330078
-0.0087719326838851 1.07372903823853
-0.00626566726714373 1.08145022392273
-0.00375940091907978 1.08914816379547
-0.00125313550233841 1.0968211889267
0.00125313573516905 1.10446882247925
0.00375940138474107 1.11208868026733
0.00626566726714373 1.11967957019806
0.0087719326838851 1.12723922729492
0.0112781981006265 1.13476777076721
0.0137844635173678 1.14226233959198
0.0162907298654318 1.14972245693207
0.0187969952821732 1.15714573860168
0.0213032606989145 1.1645313501358
0.0238095261156559 1.17187798023224
0.0263157915323973 1.17918395996094
0.0288220569491386 1.18644690513611
0.0313283242285252 1.19366705417633
0.0338345877826214 1.20084154605865
0.0363408550620079 1.20796918869019
0.0388471186161041 1.21504926681519
0.0413533858954906 1.22207963466644
0.0438596531748772 1.22905814647675
0.0463659167289734 1.23598456382751
0.0488721840083599 1.24285638332367
0.0513784475624561 1.24967193603516
0.0538847148418427 1.25643014907837
0.0563909783959389 1.26312875747681
0.0588972456753254 1.26976704597473
0.0614035129547119 1.27634310722351
0.0639097765088081 1.2828540802002
0.066416047513485 1.28929948806763
0.0689223110675812 1.29567742347717
0.0714285746216774 1.3019859790802
0.0739348381757736 1.30822372436523
0.0764411091804504 1.31438899040222
0.0789473727345467 1.32047939300537
0.0814536362886429 1.32649350166321
0.0839598998427391 1.33242988586426
0.0864661708474159 1.33828675746918
0.0889724344015121 1.34406232833862
0.0914786979556084 1.34975481033325
0.0939849615097046 1.35536289215088
0.0964912325143814 1.36088418960571
0.0989974960684776 1.36631727218628
0.101503759622574 1.37166118621826
0.10401002317667 1.37691342830658
0.106516294181347 1.38207292556763
0.109022557735443 1.38713777065277
0.111528821289539 1.3921070098877
0.114035084843636 1.3969783782959
0.116541355848312 1.40175080299377
0.119047619402409 1.40642261505127
0.121553890407085 1.4109925031662
0.124060153961182 1.41545987129211
0.126566424965858 1.41982245445251
0.129072681069374 1.42407929897308
0.131578952074051 1.42822873592377
0.134085223078728 1.4322704076767
0.136591479182243 1.4362028837204
0.13909775018692 1.44002509117126
0.141604006290436 1.44373536109924
0.144110277295113 1.44733285903931
0.146616533398628 1.45081806182861
0.149122804403305 1.45418834686279
0.151629075407982 1.45744359493256
0.154135331511497 1.46058309078217
0.156641602516174 1.4636058807373
0.15914785861969 1.46651113033295
0.161654144525528 1.46929836273193
0.164160415530205 1.47196674346924
0.16666667163372 1.47451627254486
0.169172942638397 1.4769458770752
0.171679213643074 1.47925543785095
0.17418546974659 1.4814441204071
0.176691740751266 1.48351144790649
0.179197996854782 1.48545742034912
0.181704267859459 1.48728156089783
0.184210538864136 1.48898386955261
0.186716794967651 1.49056386947632
0.189223065972328 1.49202156066895
0.191729336977005 1.49335610866547
0.194235593080521 1.49456787109375
0.196741864085197 1.4956568479538
0.199248135089874 1.49662280082703
0.20175439119339 1.49746596813202
0.204260662198067 1.49818563461304
0.206766918301582 1.49878239631653
0.209273189306259 1.49925565719604
0.211779460310936 1.49960601329803
0.214285716414452 1.49983358383179
0.216791987419128 1.49993801116943
0.219298243522644 1.49992024898529
0.221804514527321 1.49977922439575
0.224310785531998 1.499516248703
0.226817041635513 1.4991307258606
0.22932331264019 1.49862325191498
0.231829583644867 1.49799418449402
0.234335839748383 1.49724316596985
0.236842110753059 1.49637067317963
0.239348381757736 1.4953773021698
0.241854637861252 1.49426293373108
0.244360908865929 1.49302792549133
0.246867164969444 1.4916729927063
0.249373435974121 1.49019849300385
0.251879692077637 1.48860383033752
0.254385977983475 1.48689007759094
0.25689223408699 1.48505771160126
0.259398490190506 1.48310732841492
0.261904776096344 1.48103880882263
0.26441103219986 1.47885262966156
0.266917318105698 1.47654914855957
0.269423574209213 1.47412943840027
0.271929830312729 1.47159385681152
0.274436116218567 1.46894240379333
0.276942372322083 1.4661762714386
0.279448628425598 1.46329522132874
0.281954884529114 1.46030032634735
0.284461140632629 1.45719230175018
0.286967426538467 1.45397162437439
0.289473682641983 1.45063924789429
0.291979938745499 1.44719529151917
0.294486224651337 1.44364070892334
0.296992480754852 1.43997645378113
0.299498736858368 1.43620300292969
0.302005022764206 1.43232107162476
0.304511278867722 1.4283322095871
0.30701756477356 1.424236536026
0.309523820877075 1.42003536224365
0.312030076980591 1.4157292842865
0.314536362886429 1.41131925582886
0.317042618989944 1.4068067073822
0.31954887509346 1.40219235420227
0.322055131196976 1.39747750759125
0.324561387300491 1.39266300201416
0.327067673206329 1.3877500295639
0.329573929309845 1.38274025917053
0.332080185413361 1.37763428688049
0.334586471319199 1.37243366241455
0.337092727422714 1.36713922023773
0.33959898352623 1.36175322532654
0.342105269432068 1.35627627372742
0.344611525535583 1.350710272789
0.347117811441422 1.3450562953949
0.349624067544937 1.33931589126587
0.352130323648453 1.33349084854126
0.354636609554291 1.32758235931396
0.357142865657806 1.3215925693512
0.359649121761322 1.31552243232727
0.362155377864838 1.30937361717224
0.364661633968353 1.30314803123474
0.367167919874191 1.29684734344482
0.369674175977707 1.29047334194183
0.372180432081223 1.28402805328369
0.374686717987061 1.27751243114471
0.377192974090576 1.27092897891998
0.379699230194092 1.26427900791168
0.38220551609993 1.25756454467773
0.384711772203445 1.25078725814819
0.387218058109283 1.24394917488098
0.389724314212799 1.23705184459686
0.392230570316315 1.23009717464447
0.394736856222153 1.22308719158173
0.397243112325668 1.21602356433868
0.399749368429184 1.20890772342682
0.402255654335022 1.20174252986908
0.404761910438538 1.19452905654907
0.407268196344376 1.18726885318756
0.409774452447891 1.17996406555176
0.412280708551407 1.17261683940887
0.414786994457245 1.16522836685181
0.41729325056076 1.1578004360199
0.419799506664276 1.15033578872681
0.422305762767792 1.14283442497253
0.424812018871307 1.13529968261719
0.427318304777145 1.12773263454437
0.429824560880661 1.12013483047485
0.432330816984177 1.11250853538513
0.434837102890015 1.10485470294952
0.43734335899353 1.09717571735382
0.439849615097046 1.08947253227234
0.442355901002884 1.08174753189087
0.4448621571064 1.07400166988373
0.447368443012238 1.06623721122742
0.449874699115753 1.05845594406128
0.452380955219269 1.05065894126892
0.454887241125107 1.04284799098969
0.457393497228622 1.03502488136292
0.459899753332138 1.02719140052795
0.462406009435654 1.01934909820557
0.464912265539169 1.01149952411652
0.467418551445007 1.00364446640015
0.469924807548523 0.995785892009735
0.472431063652039 0.987925052642822
0.474937349557877 0.980064153671265
0.477443605661392 0.972204685211182
0.479949861764908 0.964348316192627
0.482456147670746 0.956497550010681
0.484962403774261 0.948653221130371
0.487468689680099 0.940817832946777
0.489974945783615 0.932993531227112
0.492481201887131 0.925181269645691
0.494987487792969 0.91738361120224
0.497493743896484 0.909602642059326
0.5 0.901839971542358
};
\addlegendentry{NN-$T$}
\addplot [semithick, crimson2143940, dashed]
table {%
-0.498750001192093 0.996073186397552
-0.496250003576279 0.988220393657684
-0.493750005960464 0.980370461940765
-0.49125000834465 0.972525000572205
-0.488750010728836 0.964686572551727
-0.486250013113022 0.956857025623322
-0.483750015497208 0.949037790298462
-0.481249988079071 0.941231548786163
-0.478749990463257 0.933439373970032
-0.476249992847443 0.925663769245148
-0.473749995231628 0.917906761169434
-0.471249997615814 0.910169720649719
-0.46875 0.902454853057861
-0.466250002384186 0.894764184951782
-0.463750004768372 0.887099504470825
-0.461249977350235 0.879462718963623
-0.458750009536743 0.871855556964874
-0.456250011920929 0.864280164241791
-0.453750014305115 0.856738090515137
-0.451250016689301 0.849231362342834
-0.448750019073486 0.841761767864227
-0.446250021457672 0.834331333637238
-0.443750023841858 0.826941549777985
-0.441249996423721 0.81959468126297
-0.438749998807907 0.812292456626892
-0.436250001192093 0.805036187171936
-0.433750003576279 0.797828435897827
-0.431250005960464 0.790670335292816
-0.42875000834465 0.783563911914825
-0.426250010728836 0.776510715484619
-0.423750013113022 0.769513010978699
-0.421249985694885 0.76257187128067
-0.418749988079071 0.755689382553101
-0.416249990463257 0.748867392539978
-0.413749992847443 0.742107152938843
-0.411249995231628 0.735410869121552
-0.408749997615814 0.728779435157776
-0.40625 0.722215056419373
-0.403750002384186 0.715719103813171
-0.401249974966049 0.709293365478516
-0.398750007152557 0.702939629554749
-0.396250009536743 0.696658968925476
-0.393750011920929 0.690453171730042
-0.391250014305115 0.684323728084564
-0.388750016689301 0.678272187709808
-0.386250019073486 0.672299683094025
-0.383750021457672 0.666408717632294
-0.381249994039536 0.660599410533905
-0.378749996423721 0.654874324798584
-0.376249998807907 0.649234235286713
-0.373750001192093 0.64368063211441
-0.371250003576279 0.638214945793152
-0.368750005960464 0.632838547229767
-0.36625000834465 0.62755274772644
-0.363750010728836 0.622358798980713
-0.361249983310699 0.617257952690125
-0.358749985694885 0.612251937389374
-0.356249988079071 0.607341170310974
-0.353749990463257 0.602527260780334
-0.351249992847443 0.597811579704285
-0.348749995231628 0.593195140361786
-0.346249997615814 0.588679194450378
-0.34375 0.5842644572258
-0.341249972581863 0.579952418804169
-0.338750004768372 0.575743913650513
-0.336250007152557 0.571640372276306
-0.333750009536743 0.567642211914062
-0.331250011920929 0.563750982284546
-0.328750014305115 0.559967219829559
-0.326250016689301 0.556292057037354
-0.323750019073486 0.5527263879776
-0.32124999165535 0.54927122592926
-0.318749994039536 0.545926988124847
-0.316249996423721 0.542694926261902
-0.313749998807907 0.539575695991516
-0.311250001192093 0.536570012569427
-0.308750003576279 0.533678829669952
-0.306250005960464 0.530902564525604
-0.30375000834465 0.52824205160141
-0.301249980926514 0.525698065757751
-0.298750013113022 0.523271083831787
-0.296250015497208 0.520961701869965
-0.293750017881393 0.518770456314087
-0.291250020265579 0.516698062419891
-0.288750022649765 0.514744877815247
-0.286250025033951 0.512911379337311
-0.283750027418137 0.511198103427887
-0.28125 0.509605467319489
-0.278750002384186 0.508133769035339
-0.276250004768372 0.506783366203308
-0.273750007152557 0.505554854869843
-0.271250009536743 0.504448235034943
-0.268750011920929 0.503463983535767
-0.266250014305115 0.50260204076767
-0.263750016689301 0.5018630027771
-0.261249989271164 0.501246929168701
-0.25874999165535 0.500753819942474
-0.256249994039536 0.500383913516998
-0.253749996423721 0.500137269496918
-0.251249998807907 0.500013947486877
-0.248749986290932 0.500013887882233
-0.246249988675117 0.500137388706207
-0.243749991059303 0.500384271144867
-0.241249993443489 0.500754237174988
-0.238749995827675 0.501247406005859
-0.236249998211861 0.501863718032837
-0.233750000596046 0.502602875232697
-0.231250002980232 0.503464758396149
-0.228749990463257 0.504449248313904
-0.226249992847443 0.505555987358093
-0.223749995231628 0.506784737110138
-0.221249997615814 0.50813502073288
-0.21875 0.509606659412384
-0.216250002384186 0.511199355125427
-0.213750004768372 0.512912809848785
-0.211250007152557 0.514746248722076
-0.208749994635582 0.516699492931366
-0.206249997019768 0.518772006034851
-0.203749999403954 0.520963251590729
-0.201250001788139 0.523272573947906
-0.198750004172325 0.525699555873871
-0.196250006556511 0.528243780136108
-0.193750008940697 0.530904114246368
-0.191250011324883 0.533680319786072
-0.188749998807907 0.536571502685547
-0.186250001192093 0.539577186107635
-0.183750003576279 0.542696297168732
-0.181250005960464 0.545928180217743
-0.178749993443489 0.549272358417511
-0.176249995827675 0.552727520465851
-0.173749998211861 0.556293189525604
-0.171250000596046 0.55996835231781
-0.168749988079071 0.563751995563507
-0.166249990463257 0.567643284797668
-0.163749992847443 0.571641266345978
-0.161249995231628 0.575744986534119
-0.158749997615814 0.579953253269196
-0.15625 0.584265291690826
-0.153750002384186 0.588679611682892
-0.151250004768372 0.593195557594299
-0.148749992251396 0.597812175750732
-0.146249994635582 0.602527856826782
-0.143749997019768 0.607341647148132
-0.141249999403954 0.612252175807953
-0.138750001788139 0.617258489131927
-0.136250004172325 0.622359097003937
-0.133750006556511 0.62755298614502
-0.131250008940697 0.632838726043701
-0.128749996423721 0.638215065002441
-0.126249998807907 0.643680810928345
-0.123750001192093 0.649234116077423
-0.121250003576279 0.654874444007874
-0.118749998509884 0.660599708557129
-0.11625000089407 0.666408658027649
-0.113749995827675 0.672299802303314
-0.111249998211861 0.678272008895874
-0.108750000596046 0.684323608875275
-0.106249995529652 0.690453052520752
-0.103749997913837 0.696659088134766
-0.101250000298023 0.702939510345459
-0.098750002682209 0.70929354429245
-0.0962500050663948 0.715719223022461
-0.09375 0.722214877605438
-0.0912500023841858 0.728779435157776
-0.0887500047683716 0.735410511493683
-0.0862499997019768 0.742107093334198
-0.0837500020861626 0.748867094516754
-0.0812500044703484 0.755689203739166
-0.0787499994039536 0.762571752071381
-0.0762500017881393 0.769512891769409
-0.0737499967217445 0.776510775089264
-0.0712499991059303 0.783563852310181
-0.0687500014901161 0.790670096874237
-0.0662499964237213 0.797828257083893
-0.0637499988079071 0.80503636598587
-0.0612500011920929 0.812292337417603
-0.0587499998509884 0.819594621658325
-0.0562499985098839 0.826941609382629
-0.0537500008940697 0.834330976009369
-0.0512499995529652 0.841761410236359
-0.0487499982118607 0.849231004714966
-0.0462500005960464 0.856737911701202
-0.0437499992549419 0.864279925823212
-0.0412500016391277 0.871855497360229
-0.0387500002980232 0.879462480545044
-0.0362499989569187 0.88709956407547
-0.0337500013411045 0.894764125347137
-0.03125 0.90245509147644
-0.0287500005215406 0.910169661045074
-0.0262500010430813 0.917906701564789
-0.0237499997019768 0.925663769245148
-0.0212500002235174 0.933439612388611
-0.0187500007450581 0.941231429576874
-0.0162500012665987 0.949037909507751
-0.0137500008568168 0.956856846809387
-0.0112500004470348 0.964686572551727
-0.00875000096857548 0.97252494096756
-0.00625000055879354 0.980370163917542
-0.00375000084750354 0.988220274448395
-0.00125000078696758 0.996073246002197
0.00124999997206032 1.00392699241638
0.00374999991618097 1.01178014278412
0.00625000009313226 1.01962995529175
0.0087500000372529 1.02747535705566
0.0112499995157123 1.03531360626221
0.0137499999254942 1.04314351081848
0.0162499994039536 1.05096209049225
0.0187500007450581 1.05876910686493
0.0212500002235174 1.06656086444855
0.0237499997019768 1.07433640956879
0.0262500010430813 1.08209359645844
0.0287500005215406 1.08983051776886
0.03125 1.09754538536072
0.0337500013411045 1.10523617267609
0.0362499989569187 1.11290073394775
0.0387500002980232 1.12053763866425
0.0412500016391277 1.12814462184906
0.0437500029802322 1.1357204914093
0.0462500005960464 1.14326250553131
0.048750001937151 1.1507693529129
0.0512500032782555 1.158238530159
0.0537500008940697 1.16566920280457
0.0562500022351742 1.17305862903595
0.0587499998509884 1.18040549755096
0.0612500011920929 1.18770778179169
0.0637499988079071 1.19496381282806
0.0662500038743019 1.20217216014862
0.0687500014901161 1.2093300819397
0.0712499991059303 1.21643662452698
0.0737500041723251 1.22348976135254
0.0762500017881393 1.23048746585846
0.0787499994039536 1.23742842674255
0.0812499970197678 1.24431073665619
0.083749994635582 1.25113320350647
0.0862499997019768 1.25789320468903
0.088749997317791 1.26459002494812
0.0912499949336052 1.27122092247009
0.09375 1.27778542041779
0.0962499976158142 1.28428101539612
0.0987499952316284 1.29070675373077
0.101250000298023 1.2970609664917
0.103749997913837 1.30334138870239
0.106250002980232 1.30954706668854
0.108750000596046 1.31567645072937
0.111249998211861 1.32172811031342
0.113750003278255 1.32770013809204
0.11625000089407 1.33359134197235
0.118749998509884 1.33940041065216
0.121250003576279 1.34512567520142
0.123750001192093 1.35076606273651
0.126249998807907 1.35631954669952
0.128749996423721 1.36178493499756
0.131250008940697 1.36716151237488
0.133750006556511 1.37244749069214
0.136250004172325 1.37764108181
0.138750001788139 1.3827418088913
0.141249999403954 1.38774824142456
0.143749997019768 1.39265859127045
0.146249994635582 1.39747250080109
0.148749992251396 1.40218794345856
0.151250004768372 1.40680491924286
0.153750002384186 1.41132044792175
0.15625 1.41573476791382
0.158749997615814 1.42004704475403
0.161249995231628 1.42425572872162
0.163749992847443 1.42835903167725
0.166249990463257 1.43235671520233
0.168749988079071 1.43624830245972
0.171250000596046 1.44003164768219
0.173749998211861 1.44370698928833
0.176249995827675 1.4472724199295
0.178749993443489 1.45072770118713
0.181250005960464 1.45407199859619
0.183750003576279 1.4573038816452
0.186250001192093 1.46042323112488
0.188749998807907 1.46342873573303
0.191250011324883 1.46631991863251
0.193750008940697 1.46909582614899
0.196250006556511 1.47175645828247
0.198750004172325 1.47430014610291
0.201250001788139 1.47672784328461
0.203749999403954 1.47903645038605
0.206249997019768 1.48122823238373
0.208749994635582 1.48330056667328
0.211250007152557 1.48525357246399
0.213750004768372 1.4870867729187
0.216250002384186 1.48880016803741
0.21875 1.4903929233551
0.221249997615814 1.49186432361603
0.223749995231628 1.49321484565735
0.226249992847443 1.49444377422333
0.228749990463257 1.49555003643036
0.231250002980232 1.49653422832489
0.233750000596046 1.49739646911621
0.236249998211861 1.49813520908356
0.238749995827675 1.49875175952911
0.241249993443489 1.49924516677856
0.243749991059303 1.49961471557617
0.246249988675117 1.49986183643341
0.248749986290932 1.4999852180481
0.251249998807907 1.49998497962952
0.253749996423721 1.49986171722412
0.256249994039536 1.49961459636688
0.25874999165535 1.49924468994141
0.261249989271164 1.4987518787384
0.263749986886978 1.49813520908356
0.266249984502792 1.49739623069763
0.268749982118607 1.49653434753418
0.271249979734421 1.49555051326752
0.273749977350235 1.49444353580475
0.276249974966049 1.49321460723877
0.278750002384186 1.49186480045319
0.28125 1.49039280414581
0.283749997615814 1.48880040645599
0.286249995231628 1.48708713054657
0.288749992847443 1.48525357246399
0.291249990463257 1.48330020904541
0.293749988079071 1.48122775554657
0.296249985694885 1.47903692722321
0.298750013113022 1.47672736644745
0.301250010728836 1.47430026531219
0.30375000834465 1.47175586223602
0.306250005960464 1.4690957069397
0.308750003576279 1.46631991863251
0.311250001192093 1.46342837810516
0.313749998807907 1.46042275428772
0.316249996423721 1.45730400085449
0.318750023841858 1.45407176017761
0.32124999165535 1.45072770118713
0.323749989271164 1.4472724199295
0.326249986886978 1.44370687007904
0.328749984502792 1.44003176689148
0.331249982118607 1.43624806404114
0.333749979734421 1.4323570728302
0.336249977350235 1.42835891246796
0.338750004768372 1.42425525188446
0.341250002384186 1.42004704475403
0.34375 1.41573476791382
0.346249997615814 1.41132044792175
0.348749995231628 1.40680468082428
0.351249992847443 1.40218806266785
0.353749990463257 1.3974723815918
0.356249988079071 1.39265882968903
0.358750015497208 1.38774800300598
0.361250013113022 1.38274168968201
0.363750010728836 1.37764084339142
0.36625000834465 1.37244737148285
0.368750005960464 1.36716175079346
0.371250003576279 1.36178505420685
0.373750001192093 1.35631918907166
0.376249998807907 1.35076570510864
0.378750026226044 1.34512579441071
0.381249994039536 1.33940029144287
0.38374999165535 1.33359158039093
0.386249989271164 1.32770037651062
0.388749986886978 1.32172799110413
0.391249984502792 1.31567645072937
0.393749982118607 1.30954694747925
0.396249979734421 1.30334150791168
0.398750007152557 1.29706072807312
0.401250004768372 1.29070699214935
0.403750002384186 1.2842812538147
0.40625 1.27778542041779
0.408749997615814 1.2712208032608
0.411249995231628 1.26458942890167
0.413749992847443 1.25789284706116
0.416249990463257 1.2511328458786
0.418750017881393 1.24431073665619
0.421249985694885 1.23742866516113
0.423749983310699 1.23048722743988
0.426249980926514 1.22348952293396
0.428749978542328 1.21643650531769
0.431249976158142 1.20932984352112
0.433749973773956 1.20217180252075
0.436249971389771 1.19496393203735
0.438749998807907 1.18770778179169
0.441249996423721 1.18040537834167
0.443749994039536 1.17305874824524
0.44624999165535 1.16566920280457
0.448749989271164 1.15823888778687
0.451249986886978 1.15076899528503
0.453749984502792 1.1432626247406
0.456249982118607 1.13572037220001
0.458750009536743 1.12814474105835
0.461250007152557 1.12053751945496
0.463750004768372 1.11290073394775
0.466250002384186 1.1052360534668
0.46875 1.09754526615143
0.471249997615814 1.08983051776886
0.473749995231628 1.08209371566772
0.476249992847443 1.07433640956879
0.478750020265579 1.06656050682068
0.481249988079071 1.05876863002777
0.483749985694885 1.05096220970154
0.486249983310699 1.0431432723999
0.488749980926514 1.0353137254715
0.491249978542328 1.02747523784637
0.493749976158142 1.01963019371033
0.496249973773956 1.01178026199341
0.498750001192093 1.00392711162567
};
\addlegendentry{FSM-$\rho$}
\addplot [semithick, mediumpurple148103189, dashed]
table {%
-0.498750001192093 5.15798852518401e-08
-0.496250003576279 1.14476499391003e-08
-0.493750005960464 -7.47336326156756e-09
-0.49125000834465 1.56194630562823e-08
-0.488750010728836 -1.59269379906846e-08
-0.486250013113022 2.9652165167704e-08
-0.483750015497208 1.20534204839373e-09
-0.481249988079071 4.88533080655884e-09
-0.478749990463257 2.8085960224189e-08
-0.476249992847443 3.58310501269443e-08
-0.473749995231628 1.52025130262246e-08
-0.471249997615814 3.38408128186529e-08
-0.46875 1.53773918043498e-08
-0.466250002384186 6.21635187769698e-09
-0.463750004768372 3.52323539232202e-08
-0.461249977350235 2.33712871278158e-08
-0.458750009536743 -6.73539535256396e-09
-0.456250011920929 3.41960983973877e-08
-0.453750014305115 5.47746736856425e-08
-0.451250016689301 4.82850879279795e-08
-0.448750019073486 4.07712752448219e-09
-0.446250021457672 1.81069044202786e-08
-0.443750023841858 1.02231387799634e-08
-0.441249996423721 1.87072632940044e-08
-0.438749998807907 2.43565541069302e-08
-0.436250001192093 2.16353122084456e-08
-0.433750003576279 3.58918086362792e-08
-0.431250005960464 8.39218738946101e-09
-0.42875000834465 1.86189179629537e-08
-0.426250010728836 1.78273360518233e-08
-0.423750013113022 -1.84770865274686e-08
-0.421249985694885 5.98195768475307e-08
-0.418749988079071 4.50227055637242e-08
-0.416249990463257 3.61919916258557e-08
-0.413749992847443 4.40596725770348e-10
-0.411249995231628 2.53127740990067e-08
-0.408749997615814 -3.92384036373983e-09
-0.40625 1.31401316494362e-08
-0.403750002384186 3.39915402491897e-08
-0.401249974966049 -4.04857694036309e-08
-0.398750007152557 5.29043369112969e-08
-0.396250009536743 -1.00385246781798e-08
-0.393750011920929 2.21261746702339e-08
-0.391250014305115 -3.71572745905269e-08
-0.388750016689301 1.55881618724152e-08
-0.386250019073486 1.00393684476785e-08
-0.383750021457672 -2.37838460037665e-08
-0.381249994039536 -1.36259581395848e-08
-0.378749996423721 -8.44608383232526e-09
-0.376249998807907 -1.29962298700548e-08
-0.373750001192093 -1.04535438083531e-08
-0.371250003576279 2.05447641121737e-08
-0.368750005960464 -2.55249288372283e-09
-0.36625000834465 -2.02375236568741e-08
-0.363750010728836 -1.40841560636318e-08
-0.361249983310699 2.82789400785077e-08
-0.358749985694885 -9.31292198913525e-09
-0.356249988079071 9.6789598558189e-09
-0.353749990463257 -1.36240965176171e-08
-0.351249992847443 3.8426961168625e-08
-0.348749995231628 -1.20598322439491e-08
-0.346249997615814 -1.62632609601587e-08
-0.34375 2.16231352823115e-08
-0.341249972581863 2.12323811865645e-08
-0.338750004768372 5.02446759753639e-08
-0.336250007152557 -1.67759317548644e-08
-0.333750009536743 1.31217925414262e-09
-0.331250011920929 -1.11256193147113e-09
-0.328750014305115 2.1306968633894e-08
-0.326250016689301 -1.94181648538461e-08
-0.323750019073486 8.13980260971903e-09
-0.32124999165535 -2.03411204546811e-10
-0.318749994039536 -2.17218385500928e-08
-0.316249996423721 3.89800014488628e-08
-0.313749998807907 -3.40057049186271e-09
-0.311250001192093 1.95373939249066e-08
-0.308750003576279 1.86687501013694e-08
-0.306250005960464 4.12231671020891e-08
-0.30375000834465 2.73592988264681e-08
-0.301249980926514 -3.06241143555042e-09
-0.298750013113022 1.7633675852835e-08
-0.296250015497208 2.59213308595463e-08
-0.293750017881393 1.75805592306233e-08
-0.291250020265579 2.92946467084221e-08
-0.288750022649765 2.05793213581273e-08
-0.286250025033951 2.72832600956008e-08
-0.283750027418137 -6.35647312563492e-09
-0.28125 -2.34040857804985e-08
-0.278750002384186 2.17300755167571e-08
-0.276250004768372 9.20911347179754e-09
-0.273750007152557 5.78129322192922e-09
-0.271250009536743 -1.27180127540427e-10
-0.268750011920929 5.63986901624958e-09
-0.266250014305115 4.75564831958764e-08
-0.263750016689301 1.2839291407829e-08
-0.261249989271164 -2.29432046694455e-08
-0.25874999165535 1.18889502687125e-08
-0.256249994039536 -1.6633986410497e-09
-0.253749996423721 7.50388973180804e-10
-0.251249998807907 1.92436697687981e-08
-0.248749986290932 2.86855108555528e-08
-0.246249988675117 6.66182886632782e-09
-0.243749991059303 -4.42867564842686e-09
-0.241249993443489 3.43259856094846e-08
-0.238749995827675 -1.30194282021989e-08
-0.236249998211861 -3.86197847035419e-08
-0.233750000596046 -3.51687283739466e-08
-0.231250002980232 4.41254854877116e-09
-0.228749990463257 -1.4253477509385e-08
-0.226249992847443 -5.88462034656345e-09
-0.223749995231628 1.32959492304963e-08
-0.221249997615814 6.6171712553853e-09
-0.21875 -5.86977932925947e-09
-0.216250002384186 -1.88819573310184e-08
-0.213750004768372 -6.027419896526e-09
-0.211250007152557 1.49971661755899e-08
-0.208749994635582 -4.51932962164392e-08
-0.206249997019768 5.79792782673394e-08
-0.203749999403954 -7.94289345407151e-09
-0.201250001788139 9.57788781619229e-09
-0.198750004172325 2.65627750906106e-08
-0.196250006556511 -9.66333058016744e-09
-0.193750008940697 4.83671236395367e-08
-0.191250011324883 -2.76652367681152e-10
-0.188749998807907 1.67449965005062e-08
-0.186250001192093 1.04891864083356e-08
-0.183750003576279 3.19358299805117e-08
-0.181250005960464 8.804632578574e-09
-0.178749993443489 2.60431676224471e-08
-0.176249995827675 -1.37237030628512e-08
-0.173749998211861 1.64643054745284e-09
-0.171250000596046 4.55416948597076e-09
-0.168749988079071 3.35308936172396e-09
-0.166249990463257 -3.75809383612591e-09
-0.163749992847443 1.61508975082825e-08
-0.161249995231628 -1.55654633626767e-09
-0.158749997615814 3.03875715701452e-08
-0.15625 1.36390658767027e-08
-0.153750002384186 -2.81531531420853e-09
-0.151250004768372 6.45860183112745e-08
-0.148749992251396 1.08558513289836e-08
-0.146249994635582 -1.19383081198521e-08
-0.143749997019768 -8.7896689926481e-10
-0.141249999403954 6.58594885294406e-08
-0.138750001788139 2.6692458021671e-08
-0.136250004172325 8.16476060094828e-08
-0.133750006556511 -5.24400789458923e-08
-0.131250008940697 2.71012599029063e-08
-0.128749996423721 6.46787512437186e-08
-0.126249998807907 6.04350631761008e-08
-0.123750001192093 -2.093043782736e-08
-0.121250003576279 1.15208393935973e-08
-0.118749998509884 1.11015605597231e-08
-0.11625000089407 1.70892775486209e-08
-0.113749995827675 4.19480308266884e-08
-0.111249998211861 -2.10280393098117e-09
-0.108750000596046 2.03481089755542e-08
-0.106249995529652 -1.45401850559779e-08
-0.103749997913837 9.07176556097511e-09
-0.101250000298023 1.79182642057185e-08
-0.098750002682209 1.96817175890374e-08
-0.0962500050663948 -8.02454991344348e-09
-0.09375 1.09254676416981e-08
-0.0912500023841858 9.77099912091717e-09
-0.0887500047683716 1.58812287764931e-08
-0.0862499997019768 8.30950739327818e-08
-0.0837500020861626 6.77172664609316e-08
-0.0812500044703484 6.03230105866714e-08
-0.0787499994039536 3.77675171137071e-08
-0.0762500017881393 2.09776107595872e-08
-0.0737499967217445 5.71955851569328e-08
-0.0712499991059303 6.99317510566289e-08
-0.0687500014901161 3.83448508500805e-08
-0.0662499964237213 5.01902590599457e-08
-0.0637499988079071 5.23321048717662e-08
-0.0612500011920929 2.80152185894167e-08
-0.0587499998509884 6.89795669472915e-08
-0.0562499985098839 2.20136122663916e-08
-0.0537500008940697 7.52194111441895e-08
-0.0512499995529652 2.70483457853743e-08
-0.0487499982118607 -5.919761902895e-10
-0.0462500005960464 2.88139379023278e-08
-0.0437499992549419 1.46809009393678e-09
-0.0412500016391277 8.24562249590599e-08
-0.0387500002980232 5.8322122242771e-08
-0.0362499989569187 4.93590093242346e-08
-0.0337500013411045 3.59748781875169e-08
-0.03125 5.01838606226102e-08
-0.0287500005215406 8.43050287357983e-08
-0.0262500010430813 3.46405713003151e-08
-0.0237499997019768 4.44333672078301e-08
-0.0212500002235174 6.3707766173593e-08
-0.0187500007450581 2.76177622993146e-08
-0.0162500012665987 3.4494458844847e-08
-0.0137500008568168 3.80212128447965e-08
-0.0112500004470348 5.81744359351433e-08
-0.00875000096857548 -1.08745235039009e-08
-0.00625000055879354 -1.37259918986388e-08
-0.00375000084750354 3.09101189088778e-08
-0.00125000078696758 3.39572565621893e-08
0.00124999997206032 5.23109910943731e-08
0.00374999991618097 5.88811843726944e-08
0.00625000009313226 5.1981867699169e-08
0.0087500000372529 7.53365654304616e-08
0.0112499995157123 4.35303206813842e-08
0.0137499999254942 5.44056355522571e-08
0.0162499994039536 5.21525294061576e-08
0.0187500007450581 5.42133911096698e-08
0.0212500002235174 7.03026259429862e-08
0.0237499997019768 3.8688238390705e-08
0.0262500010430813 4.84992526139649e-08
0.0287500005215406 7.54551265913506e-08
0.03125 4.39687966036217e-08
0.0337500013411045 4.44276579969483e-08
0.0362499989569187 7.81951143835613e-08
0.0387500002980232 7.82906113272475e-08
0.0412500016391277 9.15944085022602e-08
0.0437500029802322 9.25543801599815e-08
0.0462500005960464 1.09572205531094e-07
0.048750001937151 6.8877724856975e-08
0.0512500032782555 9.65493072158097e-08
0.0537500008940697 5.67621967206833e-08
0.0562500022351742 5.61004434018741e-08
0.0587499998509884 3.30287761585168e-08
0.0612500011920929 8.10541038731571e-08
0.0637499988079071 3.08177163788059e-08
0.0662500038743019 9.82844170493991e-08
0.0687500014901161 1.03543392526717e-07
0.0712499991059303 2.02668601900768e-08
0.0737500041723251 9.85958266142006e-08
0.0762500017881393 1.28606600924286e-07
0.0787499994039536 7.34836049787191e-08
0.0812499970197678 7.21860970998023e-08
0.083749994635582 1.23209730418239e-07
0.0862499997019768 4.77205865934138e-08
0.088749997317791 6.53492975288827e-08
0.0912499949336052 5.58060051503162e-08
0.09375 8.77453274483742e-08
0.0962499976158142 8.89826665684268e-08
0.0987499952316284 8.25607244792081e-08
0.101250000298023 4.59655709050821e-08
0.103749997913837 1.2340379385023e-07
0.106250002980232 9.15595208539344e-08
0.108750000596046 9.73293410311271e-08
0.111249998211861 9.91363506841481e-08
0.113750003278255 2.09940225204264e-08
0.11625000089407 1.09283867288923e-07
0.118749998509884 3.5156944022674e-08
0.121250003576279 6.73699744879741e-08
0.123750001192093 1.34057486889105e-07
0.126249998807907 7.94857157870865e-08
0.128749996423721 1.15777893938684e-07
0.131250008940697 1.36539270556568e-07
0.133750006556511 9.67595426004664e-08
0.136250004172325 6.87902428353482e-08
0.138750001788139 9.81245804609898e-08
0.141249999403954 1.80270340877087e-08
0.143749997019768 2.97949913630191e-08
0.146249994635582 2.07848493971596e-08
0.148749992251396 5.08559665490793e-08
0.151250004768372 1.32641403638445e-07
0.153750002384186 1.37129788413404e-07
0.15625 5.76551038022899e-08
0.158749997615814 1.86715752192868e-07
0.161249995231628 1.25239836279434e-07
0.163749992847443 6.0229297105252e-08
0.166249990463257 9.96155975485635e-08
0.168749988079071 6.72922553235367e-08
0.171250000596046 1.6076091924333e-07
0.173749998211861 1.00452332674195e-07
0.176249995827675 1.05635500347034e-07
0.178749993443489 8.78996502251539e-08
0.181250005960464 1.09950356375066e-07
0.183750003576279 4.19752268498996e-08
0.186250001192093 8.5529116233829e-08
0.188749998807907 6.50969127491408e-08
0.191250011324883 1.23101401072745e-07
0.193750008940697 8.34172411146028e-08
0.196250006556511 5.53267867076102e-08
0.198750004172325 5.03653687644601e-08
0.201250001788139 1.06516466757967e-07
0.203749999403954 1.04797358346786e-07
0.206249997019768 9.60021679929923e-08
0.208749994635582 8.62884164121169e-08
0.211250007152557 1.26221081586664e-07
0.213750004768372 1.02716981587037e-07
0.216250002384186 9.11183519747283e-08
0.21875 1.09542966697518e-07
0.221249997615814 1.16563867891273e-07
0.223749995231628 6.46274287419146e-08
0.226249992847443 1.48318918036239e-07
0.228749990463257 5.19774729923483e-08
0.231250002980232 8.31489543884345e-08
0.233750000596046 1.02260294454481e-07
0.236249998211861 1.31733116859323e-07
0.238749995827675 1.2360388268462e-07
0.241249993443489 1.0427062591134e-07
0.243749991059303 7.94399923620404e-08
0.246249988675117 1.63603473879448e-07
0.248749986290932 9.17702962510702e-08
0.251249998807907 1.02908735755136e-07
0.253749996423721 9.95289823890744e-08
0.256249994039536 6.37902317635053e-08
0.25874999165535 8.71019807391349e-08
0.261249989271164 1.30853351265614e-07
0.263749986886978 6.86268890603969e-08
0.266249984502792 9.81525047905052e-08
0.268749982118607 1.41682363619111e-07
0.271249979734421 8.87204265609398e-08
0.273749977350235 9.99005322910307e-08
0.276249974966049 5.29051860098662e-08
0.278750002384186 1.13068566065522e-07
0.28125 8.89520777036523e-08
0.283749997615814 7.89381147114909e-08
0.286249995231628 6.72058817485777e-08
0.288749992847443 7.2236460368913e-08
0.291249990463257 1.37318693305133e-07
0.293749988079071 6.57046399510364e-08
0.296249985694885 6.81241232314278e-08
0.298750013113022 1.04528325550746e-07
0.301250010728836 7.12074523789852e-08
0.30375000834465 7.58073710471763e-08
0.306250005960464 7.4190964483023e-08
0.308750003576279 1.03590963362876e-07
0.311250001192093 1.27891311763051e-07
0.313749998807907 7.9433945643359e-08
0.316249996423721 1.01340901892399e-07
0.318750023841858 8.49670982461248e-08
0.32124999165535 1.15186630011976e-07
0.323749989271164 9.24516569966727e-08
0.326249986886978 7.35905132387416e-08
0.328749984502792 3.43881367825816e-08
0.331249982118607 9.94402924447968e-08
0.333749979734421 1.0421961604834e-07
0.336249977350235 7.00675286680053e-08
0.338750004768372 8.5173567754282e-08
0.341250002384186 7.59075362566364e-08
0.34375 1.21591625656947e-07
0.346249997615814 1.19978892598738e-07
0.348749995231628 8.01727111365835e-08
0.351249992847443 4.8221306059304e-08
0.353749990463257 9.68741531437445e-08
0.356249988079071 9.88635520116077e-08
0.358750015497208 1.1287044543451e-07
0.361250013113022 8.18353882436895e-08
0.363750010728836 8.69212968268585e-08
0.36625000834465 8.82672779312088e-08
0.368750005960464 3.41880159737684e-08
0.371250003576279 4.88371121321052e-08
0.373750001192093 8.8451194812933e-08
0.376249998807907 -8.71876876251676e-11
0.378750026226044 1.22942267921644e-07
0.381249994039536 -1.12498801385641e-08
0.38374999165535 1.07587588615843e-07
0.386249989271164 9.86280781489768e-08
0.388749986886978 5.06898807373091e-08
0.391249984502792 8.00981503346065e-10
0.393749982118607 2.41127420252951e-08
0.396249979734421 7.76053497020257e-08
0.398750007152557 8.76304540042838e-08
0.401250004768372 1.17169683733209e-07
0.403750002384186 6.70710775807493e-08
0.40625 8.24808736865634e-08
0.408749997615814 6.8796914831637e-08
0.411249995231628 9.10598600967205e-08
0.413749992847443 1.1141436218054e-08
0.416249990463257 5.20918703728057e-08
0.418750017881393 7.28151547946254e-08
0.421249985694885 1.02304859694868e-07
0.423749983310699 5.53370540501419e-08
0.426249980926514 5.12125133411701e-08
0.428749978542328 5.90603690397984e-08
0.431249976158142 5.95176175011147e-08
0.433749973773956 3.91852807979376e-08
0.436249971389771 7.15353465352564e-08
0.438749998807907 1.36717961396471e-08
0.441249996423721 4.13431511248064e-09
0.443749994039536 4.60254989675946e-09
0.44624999165535 2.38769022331553e-08
0.448749989271164 2.58099897010311e-09
0.451249986886978 6.91498058813522e-08
0.453749984502792 6.96085749041231e-08
0.456249982118607 5.60737838384284e-08
0.458750009536743 7.09013505684197e-08
0.461250007152557 7.65526237955783e-08
0.463750004768372 7.50454987041849e-08
0.466250002384186 4.34199236565291e-08
0.46875 1.39748941307971e-08
0.471249997615814 4.20200692019534e-08
0.473749995231628 4.66268090804078e-08
0.476249992847443 2.03246983687677e-08
0.478750020265579 2.95835924646326e-08
0.481249988079071 3.88019643082771e-08
0.483749985694885 4.89428586547547e-08
0.486249983310699 6.3667371819065e-08
0.488749980926514 3.16039212577834e-08
0.491249978542328 2.60463046686255e-08
0.493749976158142 -1.07460742526655e-08
0.496249973773956 5.37657172117179e-08
0.498750001192093 7.31592848524087e-08
};
\addlegendentry{FSM-$u_x$}
\addplot [semithick, sienna1408675, dashed]
table {%
-0.498750001192093 0.896819531917572
-0.496250003576279 0.889147520065308
-0.493750005960464 0.881502985954285
-0.49125000834465 0.873887717723846
-0.488750010728836 0.866303563117981
-0.486250013113022 0.858752369880676
-0.483750015497208 0.8512362241745
-0.481249988079071 0.843756556510925
-0.478749990463257 0.836315274238586
-0.476249992847443 0.82891458272934
-0.473749995231628 0.821555972099304
-0.471249997615814 0.814241588115692
-0.46875 0.806972861289978
-0.466250002384186 0.799751996994019
-0.463750004768372 0.792580485343933
-0.461249977350235 0.785459935665131
-0.458750009536743 0.778392672538757
-0.456250011920929 0.77137964963913
-0.453750014305115 0.764423310756683
-0.451250016689301 0.757525146007538
-0.448750019073486 0.750686585903168
-0.446250021457672 0.743909597396851
-0.443750023841858 0.737196087837219
-0.441249996423721 0.730546951293945
-0.438749998807907 0.723964691162109
-0.436250001192093 0.717450380325317
-0.433750003576279 0.711005866527557
-0.431250005960464 0.704632520675659
-0.42875000834465 0.698332190513611
-0.426250010728836 0.692106127738953
-0.423750013113022 0.685956180095673
-0.421249985694885 0.679883480072021
-0.418749988079071 0.673890113830566
-0.416249990463257 0.667977213859558
-0.413749992847443 0.662145972251892
-0.411249995231628 0.656398117542267
-0.408749997615814 0.650735259056091
-0.40625 0.645158529281616
-0.403750002384186 0.639669418334961
-0.401249974966049 0.634268999099731
-0.398750007152557 0.628958940505981
-0.396250009536743 0.623740434646606
-0.393750011920929 0.618614733219147
-0.391250014305115 0.613583266735077
-0.388750016689301 0.608647167682648
-0.386250019073486 0.603807687759399
-0.383750021457672 0.599065721035004
-0.381249994039536 0.594422996044159
-0.378749996423721 0.589880108833313
-0.376249998807907 0.585438430309296
-0.373750001192093 0.581099271774292
-0.371250003576279 0.576863348484039
-0.368750005960464 0.572731912136078
-0.36625000834465 0.568705976009369
-0.363750010728836 0.564786314964294
-0.361249983310699 0.560974180698395
-0.358749985694885 0.557270288467407
-0.356249988079071 0.553675889968872
-0.353749990463257 0.550191521644592
-0.351249992847443 0.546818137168884
-0.348749995231628 0.54355651140213
-0.346249997615814 0.540407538414001
-0.34375 0.537372052669525
-0.341249972581863 0.534450888633728
-0.338750004768372 0.531644403934479
-0.336250007152557 0.528953492641449
-0.333750009536743 0.526378989219666
-0.331250011920929 0.523921191692352
-0.328750014305115 0.521580815315247
-0.326250016689301 0.51935863494873
-0.323750019073486 0.517255067825317
-0.32124999165535 0.515270471572876
-0.318749994039536 0.513405561447144
-0.316249996423721 0.511660575866699
-0.313749998807907 0.510036289691925
-0.311250001192093 0.508532762527466
-0.308750003576279 0.507150530815125
-0.306250005960464 0.505889773368835
-0.30375000834465 0.504750907421112
-0.301249980926514 0.503734111785889
-0.298750013113022 0.502839982509613
-0.296250015497208 0.502068340778351
-0.293750017881393 0.501419544219971
-0.291250020265579 0.500893592834473
-0.288750022649765 0.50049090385437
-0.286250025033951 0.500211358070374
-0.283750027418137 0.500055074691772
-0.28125 0.500021934509277
-0.278750002384186 0.500112295150757
-0.276250004768372 0.500325918197632
-0.273750007152557 0.500662803649902
-0.271250009536743 0.501122832298279
-0.268750011920929 0.501705884933472
-0.266250014305115 0.502411782741547
-0.263750016689301 0.503240346908569
-0.261249989271164 0.504191637039185
-0.25874999165535 0.505265116691589
-0.256249994039536 0.506460607051849
-0.253749996423721 0.507777869701385
-0.251249998807907 0.509216487407684
-0.248749986290932 0.510776281356812
-0.246249988675117 0.512456655502319
-0.243749991059303 0.514257431030273
-0.241249993443489 0.516178011894226
-0.238749995827675 0.518217980861664
-0.236249998211861 0.520376801490784
-0.233750000596046 0.522653877735138
-0.231250002980232 0.525048971176147
-0.228749990463257 0.527561008930206
-0.226249992847443 0.530189752578735
-0.223749995231628 0.532934367656708
-0.221249997615814 0.535794377326965
-0.21875 0.538768768310547
-0.216250002384186 0.541857123374939
-0.213750004768372 0.54505842924118
-0.211250007152557 0.548372209072113
-0.208749994635582 0.551797151565552
-0.206249997019768 0.555332899093628
-0.203749999403954 0.558978319168091
-0.201250001788139 0.562732577323914
-0.198750004172325 0.566594839096069
-0.196250006556511 0.570563912391663
-0.193750008940697 0.574639081954956
-0.191250011324883 0.578819215297699
-0.188749998807907 0.58310329914093
-0.186250001192093 0.587490200996399
-0.183750003576279 0.591978907585144
-0.181250005960464 0.596568584442139
-0.178749993443489 0.60125744342804
-0.176249995827675 0.606044948101044
-0.173749998211861 0.610929429531097
-0.171250000596046 0.615909934043884
-0.168749988079071 0.620985567569733
-0.166249990463257 0.626154363155365
-0.163749992847443 0.631415665149689
-0.161249995231628 0.63676780462265
-0.158749997615814 0.642209649085999
-0.15625 0.647739708423615
-0.153750002384186 0.653356790542603
-0.151250004768372 0.659059286117554
-0.148749992251396 0.664845824241638
-0.146249994635582 0.67071533203125
-0.143749997019768 0.676665961742401
-0.141249999403954 0.682696282863617
-0.138750001788139 0.688805043697357
-0.136250004172325 0.694990396499634
-0.133750006556511 0.701251208782196
-0.131250008940697 0.707585752010345
-0.128749996423721 0.713992297649384
-0.126249998807907 0.720469415187836
-0.123750001192093 0.727015674114227
-0.121250003576279 0.733629167079926
-0.118749998509884 0.740308403968811
-0.11625000089407 0.74705183506012
-0.113749995827675 0.753857493400574
-0.111249998211861 0.760723948478699
-0.108750000596046 0.767649531364441
-0.106249995529652 0.774632155895233
-0.103749997913837 0.781670570373535
-0.101250000298023 0.788762927055359
-0.098750002682209 0.795907497406006
-0.0962500050663948 0.803102016448975
-0.09375 0.810345649719238
-0.0912500023841858 0.817635536193848
-0.0887500047683716 0.824970722198486
-0.0862499997019768 0.832349240779877
-0.0837500020861626 0.839768886566162
-0.0812500044703484 0.847228288650513
-0.0787499994039536 0.854725062847137
-0.0762500017881393 0.862257719039917
-0.0737499967217445 0.869824588298798
-0.0712499991059303 0.877423405647278
-0.0687500014901161 0.885052680969238
-0.0662499964237213 0.892709970474243
-0.0637499988079071 0.900393962860107
-0.0612500011920929 0.908102452754974
-0.0587499998509884 0.915833652019501
-0.0562499985098839 0.923585832118988
-0.0537500008940697 0.931356608867645
-0.0512499995529652 0.939144492149353
-0.0487499982118607 0.94694721698761
-0.0462500005960464 0.954763054847717
-0.0437499992549419 0.962589979171753
-0.0412500016391277 0.970426440238953
-0.0387500002980232 0.978269934654236
-0.0362499989569187 0.986118674278259
-0.0337500013411045 0.993971049785614
-0.03125 1.00182497501373
-0.0287500005215406 1.00967848300934
-0.0262500010430813 1.01752936840057
-0.0237499997019768 1.02537608146667
-0.0212500002235174 1.03321635723114
-0.0187500007450581 1.04104852676392
-0.0162500012665987 1.04887080192566
-0.0137500008568168 1.05668079853058
-0.0112500004470348 1.06447696685791
-0.00875000096857548 1.07225704193115
-0.00625000055879354 1.08001923561096
-0.00375000084750354 1.087761759758
-0.00125000078696758 1.09548282623291
0.00124999997206032 1.1031801700592
0.00374999991618097 1.11085224151611
0.00625000009313226 1.11849665641785
0.0087500000372529 1.12611198425293
0.0112499995157123 1.13369596004486
0.0137499999254942 1.14124727249146
0.0162499994039536 1.14876389503479
0.0187500007450581 1.1562432050705
0.0212500002235174 1.16368436813354
0.0237499997019768 1.17108511924744
0.0262500010430813 1.17844343185425
0.0287500005215406 1.1857578754425
0.03125 1.19302642345428
0.0337500013411045 1.20024752616882
0.0362499989569187 1.20741927623749
0.0387500002980232 1.21453988552094
0.0412500016391277 1.22160732746124
0.0437500029802322 1.22861981391907
0.0462500005960464 1.23557662963867
0.048750001937151 1.24247443675995
0.0512500032782555 1.24931299686432
0.0537500008940697 1.25608992576599
0.0562500022351742 1.26280355453491
0.0587499998509884 1.26945269107819
0.0612500011920929 1.27603507041931
0.0637499988079071 1.28254961967468
0.0662500038743019 1.2889940738678
0.0687500014901161 1.29536712169647
0.0712499991059303 1.3016676902771
0.0737500041723251 1.30789339542389
0.0762500017881393 1.3140435218811
0.0787499994039536 1.32011616230011
0.0812499970197678 1.32610952854156
0.083749994635582 1.33202254772186
0.0862499997019768 1.33785378932953
0.088749997317791 1.34360158443451
0.0912499949336052 1.34926462173462
0.09375 1.35484147071838
0.0962499976158142 1.36033093929291
0.0987499952316284 1.36573112010956
0.101250000298023 1.3710412979126
0.103749997913837 1.37625980377197
0.106250002980232 1.38138604164124
0.108750000596046 1.38641738891602
0.111249998211861 1.39135360717773
0.113750003278255 1.3961935043335
0.11625000089407 1.40093564987183
0.118749998509884 1.40557849407196
0.121250003576279 1.41012167930603
0.123750001192093 1.41456317901611
0.126249998807907 1.41890287399292
0.128749996423721 1.42313933372498
0.131250008940697 1.42727077007294
0.133750006556511 1.43129706382751
0.136250004172325 1.4352171421051
0.138750001788139 1.43902969360352
0.141249999403954 1.44273400306702
0.143749997019768 1.446328997612
0.146249994635582 1.44981372356415
0.148749992251396 1.45318782329559
0.151250004768372 1.45644950866699
0.153750002384186 1.4595992565155
0.15625 1.46263480186462
0.158749997615814 1.46555685997009
0.161249995231628 1.46836400032043
0.163749992847443 1.47105550765991
0.166249990463257 1.47363078594208
0.168749988079071 1.47608888149261
0.171250000596046 1.4784300327301
0.173749998211861 1.48065304756165
0.176249995827675 1.48275697231293
0.178749993443489 1.4847424030304
0.181250005960464 1.48660755157471
0.183750003576279 1.4883531332016
0.186250001192093 1.48997819423676
0.188749998807907 1.49148213863373
0.191250011324883 1.49286496639252
0.193750008940697 1.49412655830383
0.196250006556511 1.49526536464691
0.198750004172325 1.49628281593323
0.201250001788139 1.49717712402344
0.203749999403954 1.49794936180115
0.206249997019768 1.49859833717346
0.208749994635582 1.49912452697754
0.211250007152557 1.49952733516693
0.213750004768372 1.4998072385788
0.216250002384186 1.49996376037598
0.21875 1.4999965429306
0.221249997615814 1.4999064207077
0.223749995231628 1.49969267845154
0.226249992847443 1.49935567378998
0.228749990463257 1.49889540672302
0.231250002980232 1.49831199645996
0.233750000596046 1.49760580062866
0.236249998211861 1.49677658081055
0.238749995827675 1.49582517147064
0.241249993443489 1.49475121498108
0.243749991059303 1.49355506896973
0.246249988675117 1.49223732948303
0.248749986290932 1.49079823493958
0.251249998807907 1.48923778533936
0.253749996423721 1.48755693435669
0.256249994039536 1.48575568199158
0.25874999165535 1.48383450508118
0.261249989271164 1.48179376125336
0.263749986886978 1.47963428497314
0.266249984502792 1.47735631465912
0.268749982118607 1.47496104240417
0.271249979734421 1.47244811058044
0.273749977350235 1.46981883049011
0.276249974966049 1.46707367897034
0.278750002384186 1.46421277523041
0.28125 1.46123790740967
0.283749997615814 1.45814919471741
0.286249995231628 1.45494699478149
0.288749992847443 1.45163345336914
0.291249990463257 1.44820785522461
0.293749988079071 1.4446713924408
0.296249985694885 1.44102573394775
0.298750013113022 1.43727111816406
0.301250010728836 1.43340861797333
0.30375000834465 1.42943906784058
0.306250005960464 1.42536342144012
0.308750003576279 1.42118310928345
0.311250001192093 1.4168986082077
0.313749998807907 1.41251182556152
0.316249996423721 1.40802240371704
0.318750023841858 1.40343260765076
0.32124999165535 1.39874362945557
0.323749989271164 1.39395606517792
0.326249986886978 1.38907146453857
0.328749984502792 1.38409066200256
0.331249982118607 1.37901496887207
0.333749979734421 1.37384593486786
0.336249977350235 1.36858463287354
0.338750004768372 1.36323213577271
0.341250002384186 1.357790350914
0.34375 1.35226011276245
0.346249997615814 1.34664297103882
0.348749995231628 1.34094047546387
0.351249992847443 1.33515381813049
0.353749990463257 1.32928454875946
0.356249988079071 1.32333397865295
0.358750015497208 1.31730318069458
0.361250013113022 1.31119453907013
0.363750010728836 1.30500912666321
0.36625000834465 1.29874813556671
0.368750005960464 1.29241394996643
0.371250003576279 1.28600740432739
0.373750001192093 1.27953028678894
0.376249998807907 1.27298402786255
0.378750026226044 1.26637017726898
0.381249994039536 1.25969123840332
0.38374999165535 1.25294780731201
0.386249989271164 1.24614191055298
0.388749986886978 1.23927545547485
0.391249984502792 1.23235023021698
0.393749982118607 1.22536730766296
0.396249979734421 1.21832871437073
0.398750007152557 1.21123647689819
0.401250004768372 1.20409214496613
0.403750002384186 1.19689762592316
0.40625 1.18965375423431
0.408749997615814 1.18236374855042
0.411249995231628 1.17502856254578
0.413749992847443 1.16765034198761
0.416249990463257 1.16023063659668
0.418750017881393 1.15277147293091
0.421249985694885 1.14527416229248
0.423749983310699 1.13774156570435
0.426249980926514 1.13017463684082
0.428749978542328 1.12257599830627
0.431249976158142 1.1149468421936
0.433749973773956 1.10728943347931
0.436249971389771 1.09960532188416
0.438749998807907 1.09189677238464
0.441249996423721 1.0841658115387
0.443749994039536 1.07641363143921
0.44624999165535 1.06864297389984
0.448749989271164 1.06085503101349
0.451249986886978 1.05305242538452
0.453749984502792 1.04523634910583
0.456249982118607 1.03740954399109
0.458750009536743 1.0295729637146
0.461250007152557 1.02172958850861
0.463750004768372 1.01388084888458
0.466250002384186 1.00602841377258
0.46875 0.998174548149109
0.471249997615814 0.990321099758148
0.473749995231628 0.982470035552979
0.476249992847443 0.974623560905457
0.478750020265579 0.966783165931702
0.481249988079071 0.958950936794281
0.483749985694885 0.951128840446472
0.486249983310699 0.943318724632263
0.488749980926514 0.935522735118866
0.491249978542328 0.927742660045624
0.493749976158142 0.919980406761169
0.496249973773956 0.912237823009491
0.498750001192093 0.904516816139221
};
\addlegendentry{FSM-$T$}
\end{axis}

\end{tikzpicture}


==> fig/Wave_BGK_Kn0.01_t1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.55, xmax=0.55,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.662148109078407, ymax=1.42341618835926,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
-0.5 1.05712676048279
-0.497493743896484 1.05221998691559
-0.494987457990646 1.04728710651398
-0.492481201887131 1.0423299074173
-0.489974945783615 1.03734600543976
-0.487468659877777 1.0323361158371
-0.484962403774261 1.02729976177216
-0.482456147670746 1.02223718166351
-0.479949861764908 1.01714777946472
-0.477443605661392 1.01203155517578
-0.474937319755554 1.00688779354095
-0.472431063652039 1.00171685218811
-0.469924807548523 0.996520638465881
-0.467418521642685 0.99129581451416
-0.464912265539169 0.986044883728027
-0.462406009435654 0.980768442153931
-0.459899753332138 0.975465059280396
-0.457393497228622 0.970136046409607
-0.454887211322784 0.96478259563446
-0.452380955219269 0.959404587745667
-0.449874699115753 0.954002797603607
-0.447368413209915 0.948577344417572
-0.4448621571064 0.94312983751297
-0.442355901002884 0.937661409378052
-0.439849615097046 0.932172238826752
-0.43734335899353 0.926662385463715
-0.434837073087692 0.921135783195496
-0.432330816984177 0.915591239929199
-0.429824560880661 0.910031318664551
-0.427318274974823 0.904456675052643
-0.424812018871307 0.89886862039566
-0.422305762767792 0.893270075321198
-0.419799506664276 0.88766074180603
-0.41729325056076 0.882043361663818
-0.414786964654922 0.876418709754944
-0.412280708551407 0.870790541172028
-0.409774452447891 0.86515861749649
-0.407268166542053 0.859525799751282
-0.404761910438538 0.853894233703613
-0.402255654335022 0.848265886306763
-0.399749368429184 0.842643976211548
-0.397243112325668 0.837027907371521
-0.39473682641983 0.831423223018646
-0.392230570316315 0.825830340385437
-0.389724314212799 0.820252776145935
-0.387218028306961 0.814692258834839
-0.384711772203445 0.809151887893677
-0.38220551609993 0.803634762763977
-0.379699259996414 0.798142731189728
-0.377193003892899 0.792679786682129
-0.374686717987061 0.787247478961945
-0.372180461883545 0.781849324703217
-0.369674205780029 0.776489198207855
-0.367167919874191 0.771168947219849
-0.364661663770676 0.765892744064331
-0.36215540766716 0.760663151741028
-0.359649121761322 0.755483627319336
-0.357142865657806 0.750357568264008
-0.354636579751968 0.745287775993347
-0.352130323648453 0.740278780460358
-0.349624067544937 0.735333561897278
-0.347117781639099 0.730455577373505
-0.344611525535583 0.725648283958435
-0.342105269432068 0.720915496349335
-0.339599013328552 0.716260671615601
-0.337092757225037 0.711687922477722
-0.334586471319199 0.707200765609741
-0.332080215215683 0.70280247926712
-0.329573959112167 0.698497295379639
-0.327067673206329 0.694289147853851
-0.324561417102814 0.690180659294128
-0.322055160999298 0.686176955699921
-0.31954887509346 0.682280898094177
-0.317042618989944 0.678496956825256
-0.314536333084106 0.674827933311462
-0.312030076980591 0.67127799987793
-0.309523820877075 0.667850375175476
-0.307017534971237 0.664549052715302
-0.304511278867722 0.661377310752869
-0.302005022764206 0.65833854675293
-0.299498736858368 0.655435562133789
-0.296992480754852 0.652671873569489
-0.294486194849014 0.650050699710846
-0.291979938745499 0.647574603557587
-0.289473682641983 0.645245850086212
-0.286967396736145 0.643067181110382
-0.284461140632629 0.641040921211243
-0.281954884529114 0.639169573783875
-0.279448628425598 0.637454688549042
-0.276942372322083 0.635897517204285
-0.274436086416245 0.634499967098236
-0.271929830312729 0.633263289928436
-0.269423574209213 0.632186889648438
-0.266917288303375 0.631272971630096
-0.26441103219986 0.630521059036255
-0.261904776096344 0.629931330680847
-0.259398490190506 0.629503071308136
-0.25689223408699 0.629235684871674
-0.254385948181152 0.629128694534302
-0.251879692077637 0.62918084859848
-0.24937342107296 0.629390239715576
-0.246867164969444 0.629755556583405
-0.244360893964767 0.630274176597595
-0.241854637861252 0.63094437122345
-0.239348366856575 0.631763517856598
-0.236842095851898 0.632728278636932
-0.234335839748383 0.633836805820465
-0.231829568743706 0.63508540391922
-0.229323297739029 0.636471092700958
-0.226817041635513 0.637989699840546
-0.224310770630836 0.63963919878006
-0.22180449962616 0.641414880752563
-0.219298243522644 0.643313646316528
-0.216791972517967 0.645331501960754
-0.214285716414452 0.647465527057648
-0.211779445409775 0.649711310863495
-0.209273174405098 0.652065992355347
-0.206766918301582 0.654525637626648
-0.204260647296906 0.657086431980133
-0.20175439119339 0.659745514392853
-0.199248120188713 0.662499368190765
-0.196741849184036 0.665344774723053
-0.194235593080521 0.668278217315674
-0.191729322075844 0.671297013759613
-0.189223051071167 0.6743985414505
-0.186716794967651 0.677579700946808
-0.184210523962975 0.680837690830231
-0.181704252958298 0.684169590473175
-0.179197996854782 0.687573969364166
-0.176691725850105 0.691047608852386
-0.17418546974659 0.694588303565979
-0.171679198741913 0.69819450378418
-0.169172927737236 0.701863646507263
-0.16666667163372 0.705594062805176
-0.164160400629044 0.709384143352509
-0.161654144525528 0.71323037147522
-0.159147873520851 0.717133462429047
-0.156641602516174 0.72109067440033
-0.154135346412659 0.725100219249725
-0.151629075407982 0.729160666465759
-0.149122804403305 0.733269989490509
-0.146616548299789 0.737427949905396
-0.144110277295113 0.741632163524628
-0.141604006290436 0.745880961418152
-0.13909775018692 0.750174045562744
-0.136591479182243 0.754508793354034
-0.134085223078728 0.758884429931641
-0.131578952074051 0.763299524784088
-0.129072681069374 0.767752707004547
-0.126566424965858 0.772242486476898
-0.124060153961182 0.776768207550049
-0.121553890407085 0.781327366828918
-0.119047619402409 0.785918951034546
-0.116541355848312 0.790542900562286
-0.114035084843636 0.795196115970612
-0.111528821289539 0.799877285957336
-0.109022557735443 0.804585695266724
-0.106516294181347 0.809320449829102
-0.10401002317667 0.814079880714417
-0.101503759622574 0.818861663341522
-0.0989974960684776 0.82366532087326
-0.0964912325143814 0.828489363193512
-0.0939849615097046 0.833331882953644
-0.0914786979556084 0.838192522525787
-0.0889724344015121 0.843069911003113
-0.0864661708474159 0.847961246967316
-0.0839598998427391 0.852866947650909
-0.0814536362886429 0.857783913612366
-0.0789473727345467 0.862712740898132
-0.0764411091804504 0.867650270462036
-0.0739348381757736 0.872596383094788
-0.0714285746216774 0.877549767494202
-0.0689223110675812 0.882508456707001
-0.066416047513485 0.887471377849579
-0.0639097765088081 0.892437696456909
-0.0614035129547119 0.897405624389648
-0.0588972456753254 0.902374446392059
-0.0563909783959389 0.907342314720154
-0.0538847148418427 0.91230833530426
-0.0513784475624561 0.917271196842194
-0.0488721840083599 0.922230780124664
-0.0463659167289734 0.92718368768692
-0.0438596531748772 0.932131350040436
-0.0413533858954906 0.937070369720459
-0.0388471186161041 0.942001044750214
-0.0363408513367176 0.946921706199646
-0.0338345877826214 0.951830983161926
-0.0313283205032349 0.956729292869568
-0.0288220569491386 0.961613595485687
-0.0263157896697521 0.966483950614929
-0.0238095242530107 0.97133880853653
-0.0213032588362694 0.976178526878357
-0.0187969952821732 0.981000959873199
-0.0162907298654318 0.985805451869965
-0.0137844644486904 0.990590512752533
-0.0112781981006265 0.995355665683746
-0.0087719326838851 1.00010049343109
-0.00626566726714373 1.00482356548309
-0.00375940091907978 1.00952422618866
-0.00125313550233841 1.01420176029205
0.00125313573516905 1.01885414123535
0.00375940138474107 1.02348232269287
0.00626566726714373 1.02808475494385
0.0087719326838851 1.03266143798828
0.0112781981006265 1.03721022605896
0.0137844635173678 1.04173064231873
0.0162907298654318 1.04622375965118
0.0187969952821732 1.0506865978241
0.0213032606989145 1.05512070655823
0.0238095261156559 1.05952429771423
0.0263157915323973 1.06389617919922
0.0288220569491386 1.06823623180389
0.0313283242285252 1.07254540920258
0.0338345877826214 1.07682085037231
0.0363408550620079 1.08106338977814
0.0388471186161041 1.08527207374573
0.0413533858954906 1.08944642543793
0.0438596531748772 1.09358656406403
0.0463659167289734 1.09769129753113
0.0488721840083599 1.10176002979279
0.0513784475624561 1.10579359531403
0.0538847148418427 1.10978996753693
0.0563909783959389 1.11374938488007
0.0588972456753254 1.11767220497131
0.0614035129547119 1.12155783176422
0.0639097765088081 1.12540555000305
0.066416047513485 1.12921357154846
0.0689223110675812 1.13298404216766
0.0714285746216774 1.1367164850235
0.0739348381757736 1.14040696620941
0.0764411091804504 1.1440601348877
0.0789473727345467 1.14767277240753
0.0814536362886429 1.15124559402466
0.0839598998427391 1.15477764606476
0.0864661708474159 1.15827000141144
0.0889724344015121 1.16172051429749
0.0914786979556084 1.16512954235077
0.0939849615097046 1.16849768161774
0.0964912325143814 1.17182445526123
0.0989974960684776 1.17510962486267
0.101503759622574 1.17835199832916
0.10401002317667 1.1815527677536
0.106516294181347 1.18471086025238
0.109022557735443 1.18782699108124
0.111528821289539 1.1908997297287
0.114035084843636 1.19392895698547
0.116541355848312 1.19691514968872
0.119047619402409 1.19985806941986
0.121553890407085 1.20275795459747
0.124060153961182 1.20561325550079
0.126566424965858 1.20842361450195
0.129072681069374 1.21119141578674
0.131578952074051 1.21391534805298
0.134085223078728 1.21659409999847
0.136591479182243 1.21922767162323
0.13909775018692 1.22181737422943
0.141604006290436 1.22436058521271
0.144110277295113 1.22686064243317
0.146616533398628 1.22931301593781
0.149122804403305 1.23172163963318
0.151629075407982 1.23408234119415
0.154135331511497 1.23639917373657
0.156641602516174 1.23866856098175
0.15914785861969 1.24089217185974
0.161654144525528 1.2430682182312
0.164160415530205 1.24519741535187
0.16666667163372 1.24727988243103
0.169172942638397 1.24931466579437
0.171679213643074 1.25130319595337
0.17418546974659 1.25324249267578
0.176691740751266 1.25513482093811
0.179197996854782 1.25697731971741
0.181704267859459 1.25877177715302
0.184210538864136 1.26051843166351
0.186716794967651 1.26221394538879
0.189223065972328 1.26386153697968
0.191729336977005 1.26546001434326
0.194235593080521 1.26700711250305
0.196741864085197 1.26850640773773
0.199248135089874 1.26995372772217
0.20175439119339 1.27134919166565
0.204260662198067 1.27269542217255
0.206766918301582 1.27398931980133
0.209273189306259 1.27523338794708
0.211779460310936 1.27642464637756
0.214285716414452 1.27756440639496
0.216791987419128 1.27865302562714
0.219298243522644 1.27968788146973
0.221804514527321 1.2806693315506
0.224310785531998 1.28160071372986
0.226817041635513 1.28247654438019
0.22932331264019 1.28329992294312
0.231829583644867 1.28407096862793
0.234335839748383 1.28478813171387
0.236842110753059 1.28545129299164
0.239348381757736 1.28606188297272
0.241854637861252 1.28661787509918
0.244360908865929 1.28712058067322
0.246867164969444 1.28756880760193
0.249373435974121 1.28796255588531
0.251879692077637 1.28830242156982
0.254385977983475 1.2885879278183
0.25689223408699 1.2888195514679
0.259398490190506 1.28899550437927
0.261904776096344 1.2891184091568
0.26441103219986 1.28918766975403
0.266917318105698 1.28920137882233
0.269423574209213 1.2891618013382
0.271929830312729 1.289067029953
0.274436116218567 1.28891825675964
0.276942372322083 1.28871595859528
0.279448628425598 1.28845882415771
0.281954884529114 1.28814697265625
0.284461140632629 1.28778207302094
0.286967426538467 1.28736293315887
0.289473682641983 1.28688955307007
0.291979938745499 1.28636193275452
0.294486224651337 1.28578042984009
0.296992480754852 1.28514528274536
0.299498736858368 1.28445649147034
0.302005022764206 1.28371393680573
0.304511278867722 1.28291714191437
0.30701756477356 1.28206634521484
0.309523820877075 1.28116261959076
0.312030076980591 1.2802038192749
0.314536362886429 1.27919280529022
0.317042618989944 1.27812659740448
0.31954887509346 1.27700710296631
0.322055131196976 1.27583503723145
0.324561387300491 1.27460730075836
0.327067673206329 1.27332639694214
0.329573929309845 1.27199196815491
0.332080185413361 1.27060234546661
0.334586471319199 1.26916062831879
0.337092727422714 1.26766300201416
0.33959898352623 1.2661120891571
0.342105269432068 1.26450657844543
0.344611525535583 1.26284730434418
0.347117811441422 1.26113379001617
0.349624067544937 1.25936615467072
0.352130323648453 1.25754308700562
0.354636609554291 1.25566625595093
0.357142865657806 1.25373387336731
0.359649121761322 1.25174808502197
0.362155377864838 1.24970829486847
0.364661633968353 1.24761307239532
0.367167919874191 1.24546241760254
0.369674175977707 1.24325811862946
0.372180432081223 1.24099850654602
0.374686717987061 1.23868525028229
0.377192974090576 1.2363166809082
0.379699230194092 1.23389458656311
0.38220551609993 1.23141741752625
0.384711772203445 1.22888624668121
0.387218058109283 1.22630095481873
0.389724314212799 1.22365975379944
0.392230570316315 1.22096621990204
0.394736856222153 1.2182183265686
0.397243112325668 1.21541595458984
0.399749368429184 1.21256101131439
0.402255654335022 1.20965218544006
0.404761910438538 1.20668923854828
0.407268196344376 1.2036737203598
0.409774452447891 1.20060455799103
0.412280708551407 1.1974835395813
0.414786994457245 1.19430947303772
0.41729325056076 1.19108307361603
0.419799506664276 1.18780553340912
0.422305762767792 1.1844744682312
0.424812018871307 1.18109309673309
0.427318304777145 1.17765986919403
0.429824560880661 1.1741749048233
0.432330816984177 1.1706395149231
0.434837102890015 1.16705226898193
0.43734335899353 1.16341543197632
0.439849615097046 1.15972888469696
0.442355901002884 1.15599143505096
0.4448621571064 1.15220475196838
0.447368443012238 1.14836823940277
0.449874699115753 1.14448189735413
0.452380955219269 1.14054703712463
0.454887241125107 1.13656449317932
0.457393497228622 1.13253271579742
0.459899753332138 1.12845253944397
0.462406009435654 1.12432420253754
0.464912265539169 1.1201491355896
0.467418551445007 1.11592626571655
0.469924807548523 1.11165571212769
0.472431063652039 1.10733950138092
0.474937349557877 1.1029759645462
0.477443605661392 1.09856617450714
0.479949861764908 1.09411096572876
0.482456147670746 1.08961009979248
0.484962403774261 1.08506369590759
0.487468689680099 1.08047294616699
0.489974945783615 1.07583796977997
0.492481201887131 1.07115828990936
0.494987487792969 1.06643545627594
0.497493743896484 1.06167078018188
0.5 1.05686223506927
};
\addlegendentry{NN-$\rho$}
\addplot [semithick, darkorange25512714]
table {%
-0.5 0.511210441589355
-0.497493743896484 0.512725412845612
-0.494987457990646 0.514149129390717
-0.492481201887131 0.515478909015656
-0.489974945783615 0.516713738441467
-0.487468659877777 0.517851054668427
-0.484962403774261 0.518888473510742
-0.482456147670746 0.519824266433716
-0.479949861764908 0.520656287670135
-0.477443605661392 0.521381795406342
-0.474937319755554 0.52199912071228
-0.472431063652039 0.522505819797516
-0.469924807548523 0.522899210453033
-0.467418521642685 0.52317750453949
-0.464912265539169 0.52333790063858
-0.462406009435654 0.523377895355225
-0.459899753332138 0.523295402526855
-0.457393497228622 0.523087859153748
-0.454887211322784 0.522752523422241
-0.452380955219269 0.52228707075119
-0.449874699115753 0.52168881893158
-0.447368413209915 0.520955383777618
-0.4448621571064 0.520084202289581
-0.442355901002884 0.519072353839874
-0.439849615097046 0.517917513847351
-0.43734335899353 0.516617119312286
-0.434837073087692 0.515168190002441
-0.432330816984177 0.513568699359894
-0.429824560880661 0.511815369129181
-0.427318274974823 0.509905993938446
-0.424812018871307 0.507837891578674
-0.422305762767792 0.505608320236206
-0.419799506664276 0.503214597702026
-0.41729325056076 0.500654518604279
-0.414786964654922 0.497925251722336
-0.412280708551407 0.495024114847183
-0.409774452447891 0.491948693990707
-0.407268166542053 0.488696396350861
-0.404761910438538 0.485265046358109
-0.402255654335022 0.481651991605759
-0.399749368429184 0.477854460477829
-0.397243112325668 0.473870605230331
-0.39473682641983 0.469697833061218
-0.392230570316315 0.46533390879631
-0.389724314212799 0.460776686668396
-0.387218028306961 0.456023931503296
-0.384711772203445 0.451073229312897
-0.38220551609993 0.445923209190369
-0.379699259996414 0.440571278333664
-0.377193003892899 0.43501603603363
-0.374686717987061 0.429255276918411
-0.372180461883545 0.423287570476532
-0.369674205780029 0.417111396789551
-0.367167919874191 0.410724997520447
-0.364661663770676 0.404127418994904
-0.36215540766716 0.39731702208519
-0.359649121761322 0.390292912721634
-0.357142865657806 0.383054405450821
-0.354636579751968 0.375600188970566
-0.352130323648453 0.367930263280869
-0.349624067544937 0.360044002532959
-0.347117781639099 0.351940959692001
-0.344611525535583 0.343621492385864
-0.342105269432068 0.335085928440094
-0.339599013328552 0.32633438706398
-0.337092757225037 0.317368119955063
-0.334586471319199 0.308187931776047
-0.332080215215683 0.298795402050018
-0.329573959112167 0.289192050695419
-0.327067673206329 0.279379934072495
-0.324561417102814 0.269361466169357
-0.322055160999298 0.259139627218246
-0.31954887509346 0.248717084527016
-0.317042618989944 0.238097950816154
-0.314536333084106 0.227285817265511
-0.312030076980591 0.216285228729248
-0.309523820877075 0.205101042985916
-0.307017534971237 0.193738102912903
-0.304511278867722 0.182202652096748
-0.302005022764206 0.170500785112381
-0.299498736858368 0.158638432621956
-0.296992480754852 0.1466234177351
-0.294486194849014 0.13446269929409
-0.291979938745499 0.122164465487003
-0.289473682641983 0.109736807644367
-0.286967396736145 0.0971882864832878
-0.284461140632629 0.0845283269882202
-0.281954884529114 0.0717662572860718
-0.279448628425598 0.0589117668569088
-0.276942372322083 0.0459750108420849
-0.274436086416245 0.0329664647579193
-0.271929830312729 0.0198969338089228
-0.269423574209213 0.00677709095180035
-0.266917288303375 -0.00638199271634221
-0.26441103219986 -0.0195686034858227
-0.261904776096344 -0.0327712818980217
-0.259398490190506 -0.0459787994623184
-0.25689223408699 -0.0591792091727257
-0.254385948181152 -0.0723609551787376
-0.251879692077637 -0.0855119377374649
-0.24937342107296 -0.0986210182309151
-0.246867164969444 -0.111676253378391
-0.244360893964767 -0.124666310846806
-0.241854637861252 -0.137579500675201
-0.239348366856575 -0.150405302643776
-0.236842095851898 -0.163132384419441
-0.234335839748383 -0.175750032067299
-0.231829568743706 -0.18824827671051
-0.229323297739029 -0.200616881251335
-0.226817041635513 -0.212846249341965
-0.224310770630836 -0.224927350878716
-0.22180449962616 -0.23685085773468
-0.219298243522644 -0.248608991503716
-0.216791972517967 -0.260193675756454
-0.214285716414452 -0.271597236394882
-0.211779445409775 -0.282813012599945
-0.209273174405098 -0.293834358453751
-0.206766918301582 -0.304655700922012
-0.204260647296906 -0.315271347761154
-0.20175439119339 -0.325676292181015
-0.199248120188713 -0.335866183042526
-0.196741849184036 -0.345837235450745
-0.194235593080521 -0.355585932731628
-0.191729322075844 -0.365109264850616
-0.189223051071167 -0.37440437078476
-0.186716794967651 -0.383469432592392
-0.184210523962975 -0.392302602529526
-0.181704252958298 -0.40090274810791
-0.179197996854782 -0.409268736839294
-0.176691725850105 -0.417400032281876
-0.17418546974659 -0.425296545028687
-0.171679198741913 -0.432957947254181
-0.169172927737236 -0.440384715795517
-0.16666667163372 -0.44757753610611
-0.164160400629044 -0.454537242650986
-0.161654144525528 -0.461264967918396
-0.159147873520851 -0.467761874198914
-0.156641602516174 -0.474029153585434
-0.154135346412659 -0.480068951845169
-0.151629075407982 -0.485882580280304
-0.149122804403305 -0.491472274065018
-0.146616548299789 -0.496840089559555
-0.144110277295113 -0.501987934112549
-0.141604006290436 -0.506918370723724
-0.13909775018692 -0.511633336544037
-0.136591479182243 -0.516135692596436
-0.134085223078728 -0.520427465438843
-0.131578952074051 -0.524511694908142
-0.129072681069374 -0.528390526771545
-0.126566424965858 -0.532066583633423
-0.124060153961182 -0.535542845726013
-0.121553890407085 -0.538821935653687
-0.119047619402409 -0.541906177997589
-0.116541355848312 -0.544798910617828
-0.114035084843636 -0.547502458095551
-0.111528821289539 -0.550019502639771
-0.109022557735443 -0.552352964878082
-0.106516294181347 -0.554505705833435
-0.10401002317667 -0.556480526924133
-0.101503759622574 -0.558279633522034
-0.0989974960684776 -0.559906661510468
-0.0964912325143814 -0.561363279819489
-0.0939849615097046 -0.562653183937073
-0.0914786979556084 -0.563778758049011
-0.0889724344015121 -0.56474244594574
-0.0864661708474159 -0.565547347068787
-0.0839598998427391 -0.566195785999298
-0.0814536362886429 -0.566690564155579
-0.0789473727345467 -0.567034423351288
-0.0764411091804504 -0.567229807376862
-0.0739348381757736 -0.567279577255249
-0.0714285746216774 -0.567185640335083
-0.0689223110675812 -0.566951096057892
-0.066416047513485 -0.566578447818756
-0.0639097765088081 -0.566070020198822
-0.0614035129547119 -0.565428197383881
-0.0588972456753254 -0.564655244350433
-0.0563909783959389 -0.563754260540009
-0.0538847148418427 -0.562726557254791
-0.0513784475624561 -0.561575174331665
-0.0488721840083599 -0.560302257537842
-0.0463659167289734 -0.558909833431244
-0.0438596531748772 -0.557399988174438
-0.0413533858954906 -0.555775105953217
-0.0388471186161041 -0.554037511348724
-0.0363408513367176 -0.552188813686371
-0.0338345877826214 -0.550231635570526
-0.0313283205032349 -0.548167049884796
-0.0288220569491386 -0.545998334884644
-0.0263157896697521 -0.543726325035095
-0.0238095242530107 -0.541353583335876
-0.0213032588362694 -0.538881242275238
-0.0187969952821732 -0.536311984062195
-0.0162907298654318 -0.533647179603577
-0.0137844644486904 -0.530888557434082
-0.0112781981006265 -0.528037846088409
-0.0087719326838851 -0.525096952915192
-0.00626566726714373 -0.522067308425903
-0.00375940091907978 -0.518950700759888
-0.00125313550233841 -0.515748858451843
0.00125313573516905 -0.512463271617889
0.00375940138474107 -0.509095191955566
0.00626566726714373 -0.505646228790283
0.0087719326838851 -0.502118468284607
0.0112781981006265 -0.498513102531433
0.0137844635173678 -0.494831293821335
0.0162907298654318 -0.491074711084366
0.0187969952821732 -0.487244784832001
0.0213032606989145 -0.483342945575714
0.0238095261156559 -0.47937023639679
0.0263157915323973 -0.475328654050827
0.0288220569491386 -0.471219211816788
0.0313283242285252 -0.467043220996857
0.0338345877826214 -0.462802082300186
0.0363408550620079 -0.458497077226639
0.0388471186161041 -0.45412939786911
0.0413533858954906 -0.449700385332108
0.0438596531748772 -0.445211619138718
0.0463659167289734 -0.440663844347
0.0488721840083599 -0.436058729887009
0.0513784475624561 -0.431397140026093
0.0538847148418427 -0.426680743694305
0.0563909783959389 -0.421910256147385
0.0588972456753254 -0.417087286710739
0.0614035129547119 -0.412212610244751
0.0639097765088081 -0.407287776470184
0.066416047513485 -0.402313649654388
0.0689223110675812 -0.397291779518127
0.0714285746216774 -0.392222613096237
0.0739348381757736 -0.387108147144318
0.0764411091804504 -0.38194876909256
0.0789473727345467 -0.376745969057083
0.0814536362886429 -0.371500581502914
0.0839598998427391 -0.366213887929916
0.0864661708474159 -0.360886722803116
0.0889724344015121 -0.355520129203796
0.0914786979556084 -0.350115448236465
0.0939849615097046 -0.34467351436615
0.0964912325143814 -0.339195042848587
0.0989974960684776 -0.333681285381317
0.101503759622574 -0.328132927417755
0.10401002317667 -0.322551369667053
0.106516294181347 -0.316937267780304
0.109022557735443 -0.311291396617889
0.111528821289539 -0.305614829063416
0.114035084843636 -0.299908339977264
0.116541355848312 -0.294172793626785
0.119047619402409 -0.288409292697906
0.121553890407085 -0.282618165016174
0.124060153961182 -0.276800602674484
0.126566424965858 -0.270957380533218
0.129072681069374 -0.265088945627213
0.131578952074051 -0.259196311235428
0.134085223078728 -0.253280162811279
0.136591479182243 -0.247341215610504
0.13909775018692 -0.241380348801613
0.141604006290436 -0.235398143529892
0.144110277295113 -0.229395046830177
0.146616533398628 -0.22337219119072
0.149122804403305 -0.217329829931259
0.151629075407982 -0.21126888692379
0.154135331511497 -0.205189734697342
0.156641602516174 -0.199093326926231
0.15914785861969 -0.192980051040649
0.161654144525528 -0.18685057759285
0.164160415530205 -0.18070562183857
0.16666667163372 -0.174545481801033
0.169172942638397 -0.168371260166168
0.171679213643074 -0.16218289732933
0.17418546974659 -0.155981630086899
0.176691740751266 -0.149767711758614
0.179197996854782 -0.143541589379311
0.181704267859459 -0.137304097414017
0.184210538864136 -0.13105571269989
0.186716794967651 -0.124796956777573
0.189223065972328 -0.118528500199318
0.191729336977005 -0.112250819802284
0.194235593080521 -0.105964452028275
0.196741864085197 -0.0996701121330261
0.199248135089874 -0.0933683961629868
0.20175439119339 -0.0870599448680878
0.204260662198067 -0.0807449147105217
0.206766918301582 -0.074424609541893
0.209273189306259 -0.0680987536907196
0.211779460310936 -0.0617687664926052
0.214285716414452 -0.0554347634315491
0.216791987419128 -0.0490974932909012
0.219298243522644 -0.0427575781941414
0.221804514527321 -0.0364156290888786
0.224310785531998 -0.030072171241045
0.226817041635513 -0.0237278547137976
0.22932331264019 -0.0173837691545486
0.231829583644867 -0.011039836332202
0.234335839748383 -0.00469721620902419
0.236842110753059 0.00164362951181829
0.239348381757736 0.00798199605196714
0.241854637861252 0.0143173141404986
0.244360908865929 0.0206488091498613
0.246867164969444 0.0269758030772209
0.249373435974121 0.0332978069782257
0.251879692077637 0.0396137833595276
0.254385977983475 0.0459236316382885
0.25689223408699 0.0522259548306465
0.259398490190506 0.058520432561636
0.261904776096344 0.0648066624999046
0.26441103219986 0.0710831210017204
0.266917318105698 0.0773500502109528
0.269423574209213 0.0836060792207718
0.271929830312729 0.0898506417870522
0.274436116218567 0.0960835069417953
0.276942372322083 0.102303326129913
0.279448628425598 0.108509562909603
0.281954884529114 0.114701487123966
0.284461140632629 0.12087881565094
0.286967426538467 0.127040386199951
0.289473682641983 0.13318558037281
0.291979938745499 0.13931380212307
0.294486224651337 0.145424202084541
0.296992480754852 0.151516184210777
0.299498736858368 0.157588943839073
0.302005022764206 0.163641825318336
0.304511278867722 0.169674143195152
0.30701756477356 0.175685182213783
0.309523820877075 0.181674107909203
0.312030076980591 0.187640249729156
0.314536362886429 0.193583071231842
0.317042618989944 0.199501752853394
0.31954887509346 0.205395460128784
0.322055131196976 0.211263716220856
0.324561387300491 0.217105567455292
0.327067673206329 0.222920536994934
0.329573929309845 0.228707790374756
0.332080185413361 0.234466776251793
0.334586471319199 0.2401964366436
0.337092727422714 0.245896339416504
0.33959898352623 0.251565635204315
0.342105269432068 0.257203817367554
0.344611525535583 0.262809753417969
0.347117811441422 0.268383264541626
0.349624067544937 0.273922920227051
0.352130323648453 0.279428690671921
0.354636609554291 0.284899294376373
0.357142865657806 0.290334433317184
0.359649121761322 0.295732975006104
0.362155377864838 0.301094353199005
0.364661633968353 0.306417763233185
0.367167919874191 0.311702579259872
0.369674175977707 0.31694769859314
0.372180432081223 0.322152554988861
0.374686717987061 0.32731631398201
0.377192974090576 0.332438230514526
0.379699230194092 0.337517201900482
0.38220551609993 0.342552691698074
0.384711772203445 0.347543805837631
0.387218058109283 0.352489560842514
0.389724314212799 0.357389390468597
0.392230570316315 0.362241595983505
0.394736856222153 0.367046326398849
0.397243112325668 0.371801882982254
0.399749368429184 0.376507669687271
0.402255654335022 0.38116267323494
0.404761910438538 0.385765910148621
0.407268196344376 0.390316545963287
0.409774452447891 0.3948133289814
0.412280708551407 0.399255096912384
0.414786994457245 0.403641194105148
0.41729325056076 0.40797021985054
0.419799506664276 0.412241339683533
0.422305762767792 0.416453331708908
0.424812018871307 0.420605063438416
0.427318304777145 0.424695521593094
0.429824560880661 0.428723067045212
0.432330816984177 0.43268695473671
0.434837102890015 0.436586141586304
0.43734335899353 0.440418839454651
0.439849615097046 0.444184124469757
0.442355901002884 0.447880625724792
0.4448621571064 0.451507151126862
0.447368443012238 0.455062329769135
0.449874699115753 0.458544731140137
0.452380955219269 0.461952835321426
0.454887241125107 0.465285897254944
0.457393497228622 0.4685418009758
0.459899753332138 0.471719682216644
0.462406009435654 0.474817872047424
0.464912265539169 0.477834969758987
0.467418551445007 0.480769336223602
0.469924807548523 0.483619689941406
0.472431063652039 0.486384689807892
0.474937349557877 0.489062398672104
0.477443605661392 0.49165141582489
0.479949861764908 0.494150400161743
0.482456147670746 0.496557772159576
0.484962403774261 0.498872131109238
0.487468689680099 0.501091718673706
0.489974945783615 0.50321489572525
0.492481201887131 0.505240261554718
0.494987487792969 0.507166564464569
0.497493743896484 0.508991837501526
0.5 0.510714650154114
};
\addlegendentry{NN-$u_x$}
\addplot [semithick, forestgreen4416044]
table {%
-0.5 0.98941296339035
-0.497493743896484 0.983919024467468
-0.494987457990646 0.978403449058533
-0.492481201887131 0.97286581993103
-0.489974945783615 0.967306792736053
-0.487468659877777 0.961726784706116
-0.484962403774261 0.956125617027283
-0.482456147670746 0.950504064559937
-0.479949861764908 0.944862544536591
-0.477443605661392 0.939201951026917
-0.474937319755554 0.933522462844849
-0.472431063652039 0.927825450897217
-0.469924807548523 0.92211127281189
-0.467418521642685 0.916381001472473
-0.464912265539169 0.910635471343994
-0.462406009435654 0.904876232147217
-0.459899753332138 0.899103999137878
-0.457393497228622 0.893320441246033
-0.454887211322784 0.887526452541351
-0.452380955219269 0.881723761558533
-0.449874699115753 0.875914096832275
-0.447368413209915 0.870099186897278
-0.4448621571064 0.86428040266037
-0.442355901002884 0.858459830284119
-0.439849615097046 0.852639198303223
-0.43734335899353 0.846821248531342
-0.434837073087692 0.841007232666016
-0.432330816984177 0.835200011730194
-0.429824560880661 0.829401612281799
-0.427318274974823 0.823614716529846
-0.424812018871307 0.817841529846191
-0.422305762767792 0.812084794044495
-0.419799506664276 0.80634731054306
-0.41729325056076 0.800631642341614
-0.414786964654922 0.794940710067749
-0.412280708551407 0.789277255535126
-0.409774452447891 0.783644676208496
-0.407268166542053 0.778045773506165
-0.404761910438538 0.77248352766037
-0.402255654335022 0.766961336135864
-0.399749368429184 0.761482119560242
-0.397243112325668 0.756049752235413
-0.39473682641983 0.750666856765747
-0.392230570316315 0.745337605476379
-0.389724314212799 0.74006462097168
-0.387218028306961 0.734851777553558
-0.384711772203445 0.729702591896057
-0.38220551609993 0.724620461463928
-0.379699259996414 0.719608902931213
-0.377193003892899 0.714671313762665
-0.374686717987061 0.709811389446259
-0.372180461883545 0.705032587051392
-0.369674205780029 0.700338840484619
-0.367167919874191 0.695733070373535
-0.364661663770676 0.69121927022934
-0.36215540766716 0.686800837516785
-0.359649121761322 0.682480990886688
-0.357142865657806 0.678263604640961
-0.354636579751968 0.67415177822113
-0.352130323648453 0.670149207115173
-0.349624067544937 0.666258871555328
-0.347117781639099 0.662484228610992
-0.344611525535583 0.658828735351562
-0.342105269432068 0.655295431613922
-0.339599013328552 0.6518874168396
-0.337092757225037 0.648607850074768
-0.334586471319199 0.645459651947021
-0.332080215215683 0.642445921897888
-0.329573959112167 0.639569520950317
-0.327067673206329 0.636833310127258
-0.324561417102814 0.634239852428436
-0.322055160999298 0.631792366504669
-0.31954887509346 0.629492998123169
-0.317042618989944 0.627344846725464
-0.314536333084106 0.625349819660187
-0.312030076980591 0.623510897159576
-0.309523820877075 0.621830105781555
-0.307017534971237 0.620309591293335
-0.304511278867722 0.618951916694641
-0.302005022764206 0.617758870124817
-0.299498736858368 0.616732656955719
-0.296992480754852 0.615874767303467
-0.294486194849014 0.615187346935272
-0.291979938745499 0.614671587944031
-0.289473682641983 0.614329099655151
-0.286967396736145 0.614161252975464
-0.284461140632629 0.614168763160706
-0.281954884529114 0.614352583885193
-0.279448628425598 0.614713430404663
-0.276942372322083 0.615251660346985
-0.274436086416245 0.615967154502869
-0.271929830312729 0.616859912872314
-0.269423574209213 0.617929637432098
-0.266917288303375 0.619175374507904
-0.26441103219986 0.620596289634705
-0.261904776096344 0.622190952301025
-0.259398490190506 0.623957872390747
-0.25689223408699 0.625895023345947
-0.254385948181152 0.62800008058548
-0.251879692077637 0.630270838737488
-0.24937342107296 0.632704138755798
-0.246867164969444 0.635297477245331
-0.244360893964767 0.63804703950882
-0.241854637861252 0.640949845314026
-0.239348366856575 0.644002079963684
-0.236842095851898 0.647199928760529
-0.234335839748383 0.650539398193359
-0.231829568743706 0.654016494750977
-0.229323297739029 0.657627105712891
-0.226817041635513 0.661366879940033
-0.224310770630836 0.665231943130493
-0.22180449962616 0.669217705726624
-0.219298243522644 0.673319816589355
-0.216791972517967 0.677534699440002
-0.214285716414452 0.681857466697693
-0.211779445409775 0.68628454208374
-0.209273174405098 0.690811574459076
-0.206766918301582 0.695434510707855
-0.204260647296906 0.700149714946747
-0.20175439119339 0.704952836036682
-0.199248120188713 0.709840536117554
-0.196741849184036 0.714809358119965
-0.194235593080521 0.719855189323425
-0.191729322075844 0.724974513053894
-0.189223051071167 0.730163991451263
-0.186716794967651 0.735420107841492
-0.184210523962975 0.740739583969116
-0.181704252958298 0.746119201183319
-0.179197996854782 0.751555204391479
-0.176691725850105 0.757045030593872
-0.17418546974659 0.762584865093231
-0.171679198741913 0.768171966075897
-0.169172927737236 0.773802995681763
-0.16666667163372 0.779474914073944
-0.164160400629044 0.785184741020203
-0.161654144525528 0.790929317474365
-0.159147873520851 0.796705663204193
-0.156641602516174 0.802511096000671
-0.154135346412659 0.808342337608337
-0.151629075407982 0.814196348190308
-0.149122804403305 0.820070862770081
-0.146616548299789 0.825962543487549
-0.144110277295113 0.831868767738342
-0.141604006290436 0.83778703212738
-0.13909775018692 0.843714237213135
-0.136591479182243 0.849648237228394
-0.134085223078728 0.855586230754852
-0.131578952074051 0.861526012420654
-0.129072681069374 0.867464780807495
-0.126566424965858 0.873400390148163
-0.124060153961182 0.879330337047577
-0.121553890407085 0.885252892971039
-0.119047619402409 0.891165733337402
-0.116541355848312 0.897066295146942
-0.114035084843636 0.902953267097473
-0.111528821289539 0.908824563026428
-0.109022557735443 0.91467821598053
-0.106516294181347 0.920512676239014
-0.10401002317667 0.926326274871826
-0.101503759622574 0.932117342948914
-0.0989974960684776 0.937884509563446
-0.0964912325143814 0.943626523017883
-0.0939849615097046 0.949341893196106
-0.0914786979556084 0.955029189586639
-0.0889724344015121 0.960687398910522
-0.0864661708474159 0.966315448284149
-0.0839598998427391 0.971912741661072
-0.0814536362886429 0.977477490901947
-0.0789473727345467 0.983009696006775
-0.0764411091804504 0.988507866859436
-0.0739348381757736 0.993971586227417
-0.0714285746216774 0.99940013885498
-0.0689223110675812 1.00479316711426
-0.066416047513485 1.01014983654022
-0.0639097765088081 1.01546919345856
-0.0614035129547119 1.02075135707855
-0.0588972456753254 1.02599573135376
-0.0563909783959389 1.03120195865631
-0.0538847148418427 1.03636980056763
-0.0513784475624561 1.04149866104126
-0.0488721840083599 1.04658830165863
-0.0463659167289734 1.05163860321045
-0.0438596531748772 1.05664956569672
-0.0413533858954906 1.06162023544312
-0.0388471186161041 1.06655120849609
-0.0363408513367176 1.07144200801849
-0.0338345877826214 1.07629227638245
-0.0313283205032349 1.08110213279724
-0.0288220569491386 1.08587157726288
-0.0263157896697521 1.09059989452362
-0.0238095242530107 1.09528768062592
-0.0213032588362694 1.09993410110474
-0.0187969952821732 1.10453987121582
-0.0162907298654318 1.10910379886627
-0.0137844644486904 1.11362659931183
-0.0112781981006265 1.11810803413391
-0.0087719326838851 1.12254786491394
-0.00626566726714373 1.12694597244263
-0.00375940091907978 1.13130235671997
-0.00125313550233841 1.13561606407166
0.00125313573516905 1.13988828659058
0.00375940138474107 1.14411795139313
0.00626566726714373 1.14830482006073
0.0087719326838851 1.15244936943054
0.0112781981006265 1.15655124187469
0.0137844635173678 1.16060984134674
0.0162907298654318 1.16462528705597
0.0187969952821732 1.16859745979309
0.0213032606989145 1.17252576351166
0.0238095261156559 1.17641031742096
0.0263157915323973 1.18025076389313
0.0288220569491386 1.18404734134674
0.0313283242285252 1.18779897689819
0.0338345877826214 1.19150590896606
0.0363408550620079 1.19516754150391
0.0388471186161041 1.19878399372101
0.0413533858954906 1.20235538482666
0.0438596531748772 1.20588040351868
0.0463659167289734 1.20935928821564
0.0488721840083599 1.21279215812683
0.0513784475624561 1.21617817878723
0.0538847148418427 1.21951794624329
0.0563909783959389 1.22281002998352
0.0588972456753254 1.22605490684509
0.0614035129547119 1.22925209999084
0.0639097765088081 1.23240077495575
0.066416047513485 1.2355021238327
0.0689223110675812 1.23855483531952
0.0714285746216774 1.24155783653259
0.0739348381757736 1.24451315402985
0.0764411091804504 1.24741864204407
0.0789473727345467 1.2502748966217
0.0814536362886429 1.25308084487915
0.0839598998427391 1.2558376789093
0.0864661708474159 1.25854349136353
0.0889724344015121 1.26119959354401
0.0914786979556084 1.26380467414856
0.0939849615097046 1.26635921001434
0.0964912325143814 1.26886260509491
0.0989974960684776 1.27131462097168
0.101503759622574 1.27371525764465
0.10401002317667 1.27606439590454
0.106516294181347 1.2783614397049
0.109022557735443 1.28060674667358
0.111528821289539 1.28280007839203
0.114035084843636 1.28494107723236
0.116541355848312 1.28702962398529
0.119047619402409 1.28906559944153
0.121553890407085 1.2910487651825
0.124060153961182 1.29297876358032
0.126566424965858 1.29485678672791
0.129072681069374 1.29668116569519
0.131578952074051 1.29845213890076
0.134085223078728 1.30017030239105
0.136591479182243 1.30183470249176
0.13909775018692 1.30344557762146
0.141604006290436 1.30500340461731
0.144110277295113 1.30650663375854
0.146616533398628 1.3079571723938
0.149122804403305 1.30935323238373
0.151629075407982 1.31069564819336
0.154135331511497 1.31198394298553
0.156641602516174 1.31321811676025
0.15914785861969 1.31439828872681
0.161654144525528 1.31552410125732
0.164160415530205 1.31659603118896
0.16666667163372 1.31761336326599
0.169172942638397 1.31857657432556
0.171679213643074 1.31948530673981
0.17418546974659 1.32033944129944
0.176691740751266 1.32113933563232
0.179197996854782 1.32188427448273
0.181704267859459 1.32257461547852
0.184210538864136 1.32321083545685
0.186716794967651 1.3237920999527
0.189223065972328 1.32431840896606
0.191729336977005 1.32479000091553
0.194235593080521 1.32520699501038
0.196741864085197 1.32556915283203
0.199248135089874 1.32587647438049
0.20175439119339 1.32612895965576
0.204260662198067 1.32632625102997
0.206766918301582 1.32646894454956
0.209273189306259 1.32655668258667
0.211779460310936 1.32658934593201
0.214285716414452 1.32656753063202
0.216791987419128 1.32648992538452
0.219298243522644 1.3263578414917
0.221804514527321 1.32617080211639
0.224310785531998 1.32592868804932
0.226817041635513 1.32563185691833
0.22932331264019 1.32527995109558
0.231829583644867 1.32487332820892
0.234335839748383 1.32441139221191
0.236842110753059 1.32389533519745
0.239348381757736 1.32332396507263
0.241854637861252 1.3226979970932
0.244360908865929 1.32201719284058
0.246867164969444 1.32128167152405
0.249373435974121 1.32049202919006
0.251879692077637 1.31964755058289
0.254385977983475 1.31874883174896
0.25689223408699 1.31779551506042
0.259398490190506 1.31678819656372
0.261904776096344 1.31572651863098
0.26441103219986 1.3146106004715
0.266917318105698 1.31344056129456
0.269423574209213 1.31221687793732
0.271929830312729 1.3109393119812
0.274436116218567 1.3096079826355
0.276942372322083 1.30822312831879
0.279448628425598 1.3067843914032
0.281954884529114 1.30529236793518
0.284461140632629 1.30374717712402
0.286967426538467 1.30214846134186
0.289473682641983 1.300497174263
0.291979938745499 1.29879260063171
0.294486224651337 1.29703533649445
0.296992480754852 1.29522526264191
0.299498736858368 1.2933623790741
0.302005022764206 1.29144704341888
0.304511278867722 1.28947949409485
0.30701756477356 1.2874596118927
0.309523820877075 1.28538739681244
0.312030076980591 1.28326344490051
0.314536362886429 1.28108763694763
0.317042618989944 1.27885961532593
0.31954887509346 1.27658009529114
0.322055131196976 1.27424919605255
0.324561387300491 1.2718665599823
0.327067673206329 1.26943254470825
0.329573929309845 1.26694738864899
0.332080185413361 1.26441144943237
0.334586471319199 1.26182389259338
0.337092727422714 1.25918614864349
0.33959898352623 1.25649738311768
0.342105269432068 1.25375771522522
0.344611525535583 1.25096786022186
0.347117811441422 1.24812757968903
0.349624067544937 1.24523687362671
0.352130323648453 1.24229645729065
0.354636609554291 1.23930609226227
0.357142865657806 1.23626613616943
0.359649121761322 1.23317611217499
0.362155377864838 1.23003697395325
0.364661633968353 1.22684860229492
0.367167919874191 1.22361099720001
0.369674175977707 1.22032487392426
0.372180432081223 1.2169896364212
0.374686717987061 1.21360611915588
0.377192974090576 1.21017456054688
0.379699230194092 1.20669484138489
0.38220551609993 1.20316731929779
0.384711772203445 1.19959223270416
0.387218058109283 1.19596970081329
0.389724314212799 1.19230091571808
0.392230570316315 1.18858456611633
0.394736856222153 1.18482208251953
0.397243112325668 1.18101358413696
0.399749368429184 1.17715907096863
0.402255654335022 1.17325901985168
0.404761910438538 1.16931366920471
0.407268196344376 1.16532349586487
0.409774452447891 1.16128873825073
0.412280708551407 1.1572093963623
0.414786994457245 1.15308654308319
0.41729325056076 1.14891982078552
0.419799506664276 1.14470946788788
0.422305762767792 1.14045667648315
0.424812018871307 1.13616108894348
0.427318304777145 1.13182306289673
0.429824560880661 1.12744307518005
0.432330816984177 1.12302148342133
0.434837102890015 1.11855840682983
0.43734335899353 1.1140547990799
0.439849615097046 1.10951006412506
0.442355901002884 1.10492515563965
0.4448621571064 1.10030031204224
0.447368443012238 1.09563541412354
0.449874699115753 1.09093165397644
0.452380955219269 1.08618915081024
0.454887241125107 1.08140707015991
0.457393497228622 1.07658696174622
0.459899753332138 1.07172894477844
0.462406009435654 1.06683325767517
0.464912265539169 1.06189966201782
0.467418551445007 1.05692911148071
0.469924807548523 1.051922082901
0.472431063652039 1.04687821865082
0.474937349557877 1.04179835319519
0.477443605661392 1.03668284416199
0.479949861764908 1.0315318107605
0.482456147670746 1.02634596824646
0.484962403774261 1.02112567424774
0.487468689680099 1.01587092876434
0.489974945783615 1.010582447052
0.492481201887131 1.00526070594788
0.494987487792969 0.999906182289124
0.497493743896484 0.994519591331482
0.5 0.989101052284241
};
\addlegendentry{NN-$T$}
\addplot [semithick, crimson2143940, dashed]
table {%
-0.498750001192093 1.0563725233078
-0.496250003576279 1.05154097080231
-0.493750005960464 1.04666829109192
-0.49125000834465 1.04175543785095
-0.488750010728836 1.03680312633514
-0.486250013113022 1.03181207180023
-0.483750015497208 1.02678275108337
-0.481249988079071 1.02171587944031
-0.478749990463257 1.01661264896393
-0.476249992847443 1.01147377490997
-0.473749995231628 1.00629901885986
-0.471249997615814 1.0010906457901
-0.46875 0.995849132537842
-0.466250002384186 0.990575015544891
-0.463750004768372 0.985269069671631
-0.461249977350235 0.979932725429535
-0.458750009536743 0.974566996097565
-0.456250011920929 0.96917325258255
-0.453750014305115 0.963752865791321
-0.451250016689301 0.958304345607758
-0.448750019073486 0.952824294567108
-0.446250021457672 0.947319507598877
-0.443750023841858 0.941802978515625
-0.441249996423721 0.936269164085388
-0.438749998807907 0.930712401866913
-0.436250001192093 0.925133228302002
-0.433750003576279 0.919534981250763
-0.431250005960464 0.913920938968658
-0.42875000834465 0.908293187618256
-0.426250010728836 0.902653515338898
-0.423750013113022 0.897002995014191
-0.421249985694885 0.891343176364899
-0.418749988079071 0.885675609111786
-0.416249990463257 0.880002439022064
-0.413749992847443 0.874325692653656
-0.411249995231628 0.868647277355194
-0.408749997615814 0.86296933889389
-0.40625 0.857293903827667
-0.403750002384186 0.851623237133026
-0.401249974966049 0.845958948135376
-0.398750007152557 0.840303480625153
-0.396250009536743 0.834659397602081
-0.393750011920929 0.82902866601944
-0.391250014305115 0.823411881923676
-0.388750016689301 0.817808032035828
-0.386250019073486 0.812232196331024
-0.383750021457672 0.806683421134949
-0.381249994039536 0.801157116889954
-0.378749996423721 0.795661091804504
-0.376249998807907 0.790197968482971
-0.373750001192093 0.78477019071579
-0.371250003576279 0.779380142688751
-0.368750005960464 0.774030983448029
-0.36625000834465 0.768728017807007
-0.363750010728836 0.76347279548645
-0.361249983310699 0.758266568183899
-0.358749985694885 0.753108203411102
-0.356249988079071 0.748006403446198
-0.353749990463257 0.742977023124695
-0.351249992847443 0.738009393215179
-0.348749995231628 0.733119130134583
-0.346249997615814 0.728293836116791
-0.34375 0.723540365695953
-0.341249972581863 0.718865156173706
-0.338750004768372 0.714275479316711
-0.336250007152557 0.709773659706116
-0.333750009536743 0.705360472202301
-0.331250011920929 0.701040327548981
-0.328750014305115 0.696818292140961
-0.326250016689301 0.692698836326599
-0.323750019073486 0.688682377338409
-0.32124999165535 0.684774696826935
-0.318749994039536 0.68097984790802
-0.316249996423721 0.677300095558167
-0.313749998807907 0.673736989498138
-0.311250001192093 0.670295596122742
-0.308750003576279 0.666979432106018
-0.306250005960464 0.663791298866272
-0.30375000834465 0.660730957984924
-0.301249980926514 0.657804191112518
-0.298750013113022 0.655013620853424
-0.296250015497208 0.652361989021301
-0.293750017881393 0.64985054731369
-0.291250020265579 0.647481143474579
-0.288750022649765 0.64525580406189
-0.286250025033951 0.643176198005676
-0.283750027418137 0.641243636608124
-0.28125 0.639459550380707
-0.278750002384186 0.637824833393097
-0.276250004768372 0.636340618133545
-0.273750007152557 0.635007262229919
-0.271250009536743 0.633825123310089
-0.268750011920929 0.632794797420502
-0.266250014305115 0.631916105747223
-0.263750016689301 0.631188452243805
-0.261249989271164 0.630612015724182
-0.25874999165535 0.630187451839447
-0.256249994039536 0.629911482334137
-0.253749996423721 0.629783451557159
-0.251249998807907 0.629805147647858
-0.248749986290932 0.629975080490112
-0.246249988675117 0.630287766456604
-0.243749991059303 0.630742490291595
-0.241249993443489 0.631337523460388
-0.238749995827675 0.63207334280014
-0.236249998211861 0.632959246635437
-0.233750000596046 0.633985638618469
-0.231250002980232 0.635126709938049
-0.228749990463257 0.63641220331192
-0.226249992847443 0.637825310230255
-0.223749995231628 0.639366865158081
-0.221249997615814 0.64103364944458
-0.21875 0.642823696136475
-0.216250002384186 0.644737660884857
-0.213750004768372 0.646769464015961
-0.211250007152557 0.64891642332077
-0.208749994635582 0.651177227497101
-0.206249997019768 0.653549492359161
-0.203749999403954 0.656030058860779
-0.201250001788139 0.658616006374359
-0.198750004172325 0.661306321620941
-0.196250006556511 0.664099335670471
-0.193750008940697 0.666989028453827
-0.191250011324883 0.669973254203796
-0.188749998807907 0.673050940036774
-0.186250001192093 0.676218569278717
-0.183750003576279 0.679474234580994
-0.181250005960464 0.682816743850708
-0.178749993443489 0.686241745948792
-0.176249995827675 0.68974632024765
-0.173749998211861 0.69332629442215
-0.171250000596046 0.696980774402618
-0.168749988079071 0.700716853141785
-0.166249990463257 0.704520463943481
-0.163749992847443 0.708388388156891
-0.161249995231628 0.712320268154144
-0.158749997615814 0.716314971446991
-0.15625 0.720370650291443
-0.153750002384186 0.724482715129852
-0.151250004768372 0.728653848171234
-0.148749992251396 0.732879638671875
-0.146249994635582 0.737156867980957
-0.143749997019768 0.741483688354492
-0.141249999403954 0.745857417583466
-0.138750001788139 0.750276625156403
-0.136250004172325 0.754739940166473
-0.133750006556511 0.759239375591278
-0.131250008940697 0.763785839080811
-0.128749996423721 0.768368721008301
-0.126249998807907 0.772984027862549
-0.123750001192093 0.77763158082962
-0.121250003576279 0.782310843467712
-0.118749998509884 0.787019968032837
-0.11625000089407 0.791757047176361
-0.113749995827675 0.796520233154297
-0.111249998211861 0.801307797431946
-0.108750000596046 0.806117951869965
-0.106249995529652 0.810949087142944
-0.103749997913837 0.815799832344055
-0.101250000298023 0.820668399333954
-0.098750002682209 0.825553417205811
-0.0962500050663948 0.830453336238861
-0.09375 0.835366487503052
-0.0912500023841858 0.840291678905487
-0.0887500047683716 0.845227777957916
-0.0862499997019768 0.850172817707062
-0.0837500020861626 0.855123579502106
-0.0812500044703484 0.860078632831573
-0.0787499994039536 0.865043044090271
-0.0762500017881393 0.870011448860168
-0.0737499967217445 0.87498152256012
-0.0712499991059303 0.879952549934387
-0.0687500014901161 0.88492351770401
-0.0662499964237213 0.889893233776093
-0.0637499988079071 0.894860804080963
-0.0612500011920929 0.899825096130371
-0.0587499998509884 0.904784917831421
-0.0562499985098839 0.909739434719086
-0.0537500008940697 0.914687275886536
-0.0512499995529652 0.919627726078033
-0.0487499982118607 0.924559354782104
-0.0462500005960464 0.929481744766235
-0.0437499992549419 0.934393703937531
-0.0412500016391277 0.939294397830963
-0.0387500002980232 0.944182932376862
-0.0362499989569187 0.949058353900909
-0.0337500013411045 0.953919649124146
-0.03125 0.958765804767609
-0.0287500005215406 0.963595509529114
-0.0262500010430813 0.968408107757568
-0.0237499997019768 0.973202526569366
-0.0212500002235174 0.977979183197021
-0.0187500007450581 0.98273891210556
-0.0162500012665987 0.987483084201813
-0.0137500008568168 0.992206394672394
-0.0112500004470348 0.996904194355011
-0.00875000096857548 1.00157988071442
-0.00625000055879354 1.00623440742493
-0.00375000084750354 1.01086604595184
-0.00125000078696758 1.01547408103943
0.00124999997206032 1.02005767822266
0.00374999991618097 1.02461576461792
0.00625000009313226 1.02914798259735
0.0087500000372529 1.0336537361145
0.0112499995157123 1.03813314437866
0.0137499999254942 1.04258596897125
0.0162499994039536 1.04700934886932
0.0187500007450581 1.05140376091003
0.0212500002235174 1.05577635765076
0.0237499997019768 1.06011807918549
0.0262500010430813 1.06442511081696
0.0287500005215406 1.06870257854462
0.03125 1.07295072078705
0.0337500013411045 1.07716810703278
0.0362499989569187 1.08134996891022
0.0387500002980232 1.08550071716309
0.0412500016391277 1.08961939811707
0.0437500029802322 1.09370470046997
0.0462500005960464 1.09775757789612
0.048750001937151 1.10177719593048
0.0512500032782555 1.10575938224792
0.0537500008940697 1.10970664024353
0.0562500022351742 1.11361932754517
0.0587499998509884 1.11749684810638
0.0612500011920929 1.12133836746216
0.0637499988079071 1.12514197826385
0.0662500038743019 1.12891030311584
0.0687500014901161 1.13264179229736
0.0712499991059303 1.13633406162262
0.0737500041723251 1.13998866081238
0.0762500017881393 1.14360558986664
0.0787499994039536 1.14718389511108
0.0812499970197678 1.150723695755
0.083749994635582 1.15422487258911
0.0862499997019768 1.15768492221832
0.088749997317791 1.16110479831696
0.0912499949336052 1.16448402404785
0.09375 1.16782248020172
0.0962499976158142 1.17111992835999
0.0987499952316284 1.1743780374527
0.101250000298023 1.17759692668915
0.103749997913837 1.18077337741852
0.106250002980232 1.18390560150146
0.108750000596046 1.18699491024017
0.111249998211861 1.19004237651825
0.113750003278255 1.19304776191711
0.11625000089407 1.19601011276245
0.118749998509884 1.19893109798431
0.121250003576279 1.20180773735046
0.123750001192093 1.20463919639587
0.126249998807907 1.20742678642273
0.128749996423721 1.21017062664032
0.131250008940697 1.2128701210022
0.133750006556511 1.21552503108978
0.136250004172325 1.21813499927521
0.138750001788139 1.22070074081421
0.141249999403954 1.22322142124176
0.143749997019768 1.22569525241852
0.146249994635582 1.22812378406525
0.148749992251396 1.23050689697266
0.151250004768372 1.23284351825714
0.153750002384186 1.2351336479187
0.15625 1.23737764358521
0.158749997615814 1.23957407474518
0.161249995231628 1.24172484874725
0.163749992847443 1.24382901191711
0.166249990463257 1.24588537216187
0.168749988079071 1.24789392948151
0.171250000596046 1.24985551834106
0.173749998211861 1.25176918506622
0.176249995827675 1.25363457202911
0.178749993443489 1.2554520368576
0.181250005960464 1.25722193717957
0.183750003576279 1.25894272327423
0.186250001192093 1.26061415672302
0.188749998807907 1.26223790645599
0.191250011324883 1.2638133764267
0.193750008940697 1.26533985137939
0.196250006556511 1.26681685447693
0.198750004172325 1.26824462413788
0.201250001788139 1.26962375640869
0.203749999403954 1.27095210552216
0.206249997019768 1.27223086357117
0.208749994635582 1.27346014976501
0.211250007152557 1.27463948726654
0.213750004768372 1.27576851844788
0.216250002384186 1.27684772014618
0.21875 1.27787601947784
0.221249997615814 1.2788542509079
0.223749995231628 1.27978193759918
0.226249992847443 1.28065872192383
0.228749990463257 1.28148484230042
0.231250002980232 1.28225994110107
0.233750000596046 1.28298401832581
0.236249998211861 1.28365695476532
0.238749995827675 1.28427875041962
0.241249993443489 1.28484904766083
0.243749991059303 1.28536796569824
0.246249988675117 1.28583538532257
0.248749986290932 1.28625106811523
0.251249998807907 1.28661465644836
0.253749996423721 1.28692650794983
0.256249994039536 1.28718674182892
0.25874999165535 1.28739440441132
0.261249989271164 1.28754997253418
0.263749986886978 1.28765404224396
0.266249984502792 1.28770422935486
0.268749982118607 1.28770291805267
0.271249979734421 1.28764963150024
0.273749977350235 1.28754353523254
0.276249974966049 1.28738474845886
0.278750002384186 1.28717303276062
0.28125 1.2869086265564
0.283749997615814 1.2865914106369
0.286249995231628 1.28622031211853
0.288749992847443 1.2857962846756
0.291249990463257 1.28532087802887
0.293749988079071 1.28479182720184
0.296249985694885 1.28420913219452
0.298750013113022 1.28357303142548
0.301250010728836 1.28288388252258
0.30375000834465 1.28214120864868
0.306250005960464 1.28134429454803
0.308750003576279 1.28049445152283
0.311250001192093 1.27959215641022
0.313749998807907 1.2786363363266
0.316249996423721 1.27762687206268
0.318750023841858 1.27656173706055
0.32124999165535 1.27544343471527
0.323749989271164 1.27427232265472
0.326249986886978 1.27304756641388
0.328749984502792 1.27176916599274
0.331249982118607 1.27043688297272
0.333749979734421 1.26905119419098
0.336249977350235 1.26761114597321
0.338750004768372 1.26611638069153
0.341250002384186 1.26456797122955
0.34375 1.26296830177307
0.346249997615814 1.2613137960434
0.348749995231628 1.25960218906403
0.351249992847443 1.25783729553223
0.353749990463257 1.25601994991302
0.356249988079071 1.25414991378784
0.358750015497208 1.25222539901733
0.361250013113022 1.25024700164795
0.363750010728836 1.24821496009827
0.36625000834465 1.24612891674042
0.368750005960464 1.24399030208588
0.371250003576279 1.24179673194885
0.373750001192093 1.2395453453064
0.376249998807907 1.23724210262299
0.378750026226044 1.23488795757294
0.381249994039536 1.23248100280762
0.38374999165535 1.23001980781555
0.386249989271164 1.22750604152679
0.388749986886978 1.22493851184845
0.391249984502792 1.2223140001297
0.393749982118607 1.21963703632355
0.396249979734421 1.21690785884857
0.398750007152557 1.21412682533264
0.401250004768372 1.21129357814789
0.403750002384186 1.20840573310852
0.40625 1.20546519756317
0.408749997615814 1.20247173309326
0.411249995231628 1.19942581653595
0.413749992847443 1.19632649421692
0.416249990463257 1.19317638874054
0.418750017881393 1.18997585773468
0.421249985694885 1.18672120571136
0.423749983310699 1.18341135978699
0.426249980926514 1.18005168437958
0.428749978542328 1.17664289474487
0.431249976158142 1.17318272590637
0.433749973773956 1.16967022418976
0.436249971389771 1.16610646247864
0.438749998807907 1.16249465942383
0.441249996423721 1.15883123874664
0.443749994039536 1.15511000156403
0.44624999165535 1.1513375043869
0.448749989271164 1.14752018451691
0.451249986886978 1.14365565776825
0.453749984502792 1.13974189758301
0.456249982118607 1.13577890396118
0.458750009536743 1.13176620006561
0.461250007152557 1.12770438194275
0.463750004768372 1.12359344959259
0.466250002384186 1.11943256855011
0.46875 1.1152218580246
0.471249997615814 1.11096799373627
0.473749995231628 1.10667181015015
0.476249992847443 1.1023268699646
0.478750020265579 1.09793472290039
0.481249988079071 1.09349524974823
0.483749985694885 1.08900320529938
0.486249983310699 1.08446753025055
0.488749980926514 1.07989239692688
0.491249978542328 1.07527494430542
0.493749976158142 1.07061409950256
0.496249973773956 1.06590974330902
0.498750001192093 1.06116223335266
};
\addlegendentry{FSM-$\rho$}
\addplot [semithick, mediumpurple148103189, dashed]
table {%
-0.498750001192093 0.512050807476044
-0.496250003576279 0.513615131378174
-0.493750005960464 0.515074789524078
-0.49125000834465 0.516428112983704
-0.488750010728836 0.517673850059509
-0.486250013113022 0.518810033798218
-0.483750015497208 0.519835233688354
-0.481249988079071 0.520747721195221
-0.478749990463257 0.521545588970184
-0.476249992847443 0.522226750850677
-0.473749995231628 0.522790610790253
-0.471249997615814 0.523233652114868
-0.46875 0.523554801940918
-0.466250002384186 0.523752093315125
-0.463750004768372 0.523823857307434
-0.461249977350235 0.523768186569214
-0.458750009536743 0.523582816123962
-0.456250011920929 0.523266553878784
-0.453750014305115 0.522817373275757
-0.451250016689301 0.522231698036194
-0.448750019073486 0.521502792835236
-0.446250021457672 0.520632684230804
-0.443750023841858 0.519629299640656
-0.441249996423721 0.518485486507416
-0.438749998807907 0.51719456911087
-0.436250001192093 0.515753149986267
-0.433750003576279 0.51416015625
-0.431250005960464 0.512414336204529
-0.42875000834465 0.510514497756958
-0.426250010728836 0.508458614349365
-0.423750013113022 0.506244242191315
-0.421249985694885 0.50386905670166
-0.418749988079071 0.5013307929039
-0.416249990463257 0.498627066612244
-0.413749992847443 0.495755434036255
-0.411249995231628 0.492713510990143
-0.408749997615814 0.489498883485794
-0.40625 0.486109644174576
-0.403750002384186 0.482543587684631
-0.401249974966049 0.478799104690552
-0.398750007152557 0.47487410902977
-0.396250009536743 0.470766127109528
-0.393750011920929 0.466473966836929
-0.391250014305115 0.461997926235199
-0.388750016689301 0.457342743873596
-0.386250019073486 0.452481597661972
-0.383750021457672 0.447422653436661
-0.381249994039536 0.442177534103394
-0.378749996423721 0.436733067035675
-0.376249998807907 0.431088954210281
-0.373750001192093 0.425244718790054
-0.371250003576279 0.419198840856552
-0.368750005960464 0.41295114159584
-0.36625000834465 0.406492203474045
-0.363750010728836 0.39982807636261
-0.361249983310699 0.392960995435715
-0.358749985694885 0.385897368192673
-0.356249988079071 0.378624081611633
-0.353749990463257 0.371111363172531
-0.351249992847443 0.363399565219879
-0.348749995231628 0.355478733778
-0.346249997615814 0.347344964742661
-0.34375 0.338999211788177
-0.341249972581863 0.330445289611816
-0.338750004768372 0.32167512178421
-0.336250007152557 0.31269159913063
-0.333750009536743 0.303500920534134
-0.331250011920929 0.294103026390076
-0.328750014305115 0.284495860338211
-0.326250016689301 0.274680316448212
-0.323750019073486 0.264664798974991
-0.32124999165535 0.254446566104889
-0.318749994039536 0.244029134511948
-0.316249996423721 0.233417734503746
-0.313749998807907 0.222617074847221
-0.311250001192093 0.211629465222359
-0.308750003576279 0.200459107756615
-0.306250005960464 0.189111575484276
-0.30375000834465 0.177594870328903
-0.301249980926514 0.165912061929703
-0.298750013113022 0.154069676995277
-0.296250015497208 0.142074272036552
-0.293750017881393 0.129934296011925
-0.291250020265579 0.117657922208309
-0.288750022649765 0.105253294110298
-0.286250025033951 0.0927290096879005
-0.283750027418137 0.0800943598151207
-0.28125 0.0673589557409286
-0.278750002384186 0.0545326918363571
-0.276250004768372 0.0416259765625
-0.273750007152557 0.0286495573818684
-0.271250009536743 0.0156142776831985
-0.268750011920929 0.00253153685480356
-0.266250014305115 -0.0105872247368097
-0.263750016689301 -0.0237308964133263
-0.261249989271164 -0.0368874259293079
-0.25874999165535 -0.0500436574220657
-0.256249994039536 -0.0631897374987602
-0.253749996423721 -0.0763139128684998
-0.251249998807907 -0.0894021540880203
-0.248749986290932 -0.102442108094692
-0.246249988675117 -0.115425884723663
-0.243749991059303 -0.128340020775795
-0.241249993443489 -0.141172587871552
-0.238749995827675 -0.153914108872414
-0.236249998211861 -0.166557282209396
-0.233750000596046 -0.17908675968647
-0.231250002980232 -0.191486746072769
-0.228749990463257 -0.203757673501968
-0.226249992847443 -0.215887159109116
-0.223749995231628 -0.22786670923233
-0.221249997615814 -0.239689409732819
-0.21875 -0.251345992088318
-0.216250002384186 -0.26282325387001
-0.213750004768372 -0.274121642112732
-0.211250007152557 -0.285234659910202
-0.208749994635582 -0.296153694391251
-0.206249997019768 -0.306873470544815
-0.203749999403954 -0.317389935255051
-0.201250001788139 -0.327699542045593
-0.198750004172325 -0.3377945125103
-0.196250006556511 -0.347667962312698
-0.193750008940697 -0.357325524091721
-0.191250011324883 -0.36676287651062
-0.188749998807907 -0.375974237918854
-0.186250001192093 -0.384960472583771
-0.183750003576279 -0.393718332052231
-0.181250005960464 -0.402240484952927
-0.178749993443489 -0.41053318977356
-0.176249995827675 -0.418595612049103
-0.173749998211861 -0.426431924104691
-0.171250000596046 -0.434039026498795
-0.168749988079071 -0.441392302513123
-0.166249990463257 -0.448520988225937
-0.163749992847443 -0.455424785614014
-0.161249995231628 -0.462102800607681
-0.158749997615814 -0.468553811311722
-0.15625 -0.474777549505234
-0.153750002384186 -0.480777472257614
-0.151250004768372 -0.486549288034439
-0.148749992251396 -0.492097556591034
-0.146249994635582 -0.497425466775894
-0.143749997019768 -0.502535104751587
-0.141249999403954 -0.507429301738739
-0.138750001788139 -0.512109637260437
-0.136250004172325 -0.516575932502747
-0.133750006556511 -0.520844399929047
-0.131250008940697 -0.524890422821045
-0.128749996423721 -0.528733730316162
-0.126249998807907 -0.532381355762482
-0.123750001192093 -0.535831868648529
-0.121250003576279 -0.539085924625397
-0.118749998509884 -0.542146503925323
-0.11625000089407 -0.545016527175903
-0.113749995827675 -0.54769903421402
-0.111249998211861 -0.550196588039398
-0.108750000596046 -0.552512288093567
-0.106249995529652 -0.554648876190186
-0.103749997913837 -0.556608617305756
-0.101250000298023 -0.55839478969574
-0.098750002682209 -0.56000953912735
-0.0962500050663948 -0.561455965042114
-0.09375 -0.562736809253693
-0.0912500023841858 -0.563855051994324
-0.0887500047683716 -0.564813673496246
-0.0862499997019768 -0.565614759922028
-0.0837500020861626 -0.566260159015656
-0.0812500044703484 -0.56675261259079
-0.0787499994039536 -0.567095339298248
-0.0762500017881393 -0.567295134067535
-0.0737499967217445 -0.56734973192215
-0.0712499991059303 -0.567261755466461
-0.0687500014901161 -0.567034244537354
-0.0662499964237213 -0.566669940948486
-0.0637499988079071 -0.566171109676361
-0.0612500011920929 -0.565540075302124
-0.0587499998509884 -0.564779341220856
-0.0562499985098839 -0.563891172409058
-0.0537500008940697 -0.562877953052521
-0.0512499995529652 -0.561741590499878
-0.0487499982118607 -0.560484886169434
-0.0462500005960464 -0.559109449386597
-0.0437499992549419 -0.557617843151093
-0.0412500016391277 -0.556012153625488
-0.0387500002980232 -0.554294347763062
-0.0362499989569187 -0.552466571331024
-0.0337500013411045 -0.550530433654785
-0.03125 -0.548487603664398
-0.0287500005215406 -0.546339690685272
-0.0262500010430813 -0.544088304042816
-0.0237499997019768 -0.541735887527466
-0.0212500002235174 -0.539285659790039
-0.0187500007450581 -0.536741554737091
-0.0162500012665987 -0.534108400344849
-0.0137500008568168 -0.531380534172058
-0.0112500004470348 -0.528553903102875
-0.00875000096857548 -0.525637745857239
-0.00625000055879354 -0.522635042667389
-0.00375000084750354 -0.519546806812286
-0.00125000078696758 -0.516373217105865
0.00124999997206032 -0.513116061687469
0.00374999991618097 -0.509777009487152
0.00625000009313226 -0.506357192993164
0.0087500000372529 -0.502858638763428
0.0112499995157123 -0.499283283948898
0.0137499999254942 -0.495633810758591
0.0162499994039536 -0.491908758878708
0.0187500007450581 -0.488110452890396
0.0212500002235174 -0.484250485897064
0.0237499997019768 -0.480315685272217
0.0262500010430813 -0.476305812597275
0.0287500005215406 -0.472230672836304
0.03125 -0.46809309720993
0.0337500013411045 -0.463891863822937
0.0362499989569187 -0.45961993932724
0.0387500002980232 -0.455288380384445
0.0412500016391277 -0.450897753238678
0.0437500029802322 -0.446447968482971
0.0462500005960464 -0.441939830780029
0.048750001937151 -0.437375724315643
0.0512500032782555 -0.432751089334488
0.0537500008940697 -0.428071886301041
0.0562500022351742 -0.423339515924454
0.0587499998509884 -0.418555289506912
0.0612500011920929 -0.413719534873962
0.0637499988079071 -0.408831030130386
0.0662500038743019 -0.403895109891891
0.0687500014901161 -0.398911744356155
0.0712499991059303 -0.393877685070038
0.0737500041723251 -0.388797044754028
0.0762500017881393 -0.383672207593918
0.0787499994039536 -0.378502905368805
0.0812499970197678 -0.373290479183197
0.083749994635582 -0.368036478757858
0.0862499997019768 -0.362738251686096
0.088749997317791 -0.357399165630341
0.0912499949336052 -0.352020502090454
0.09375 -0.346602857112885
0.0962499976158142 -0.341147005558014
0.0987499952316284 -0.335655808448792
0.101250000298023 -0.330130308866501
0.103749997913837 -0.324568510055542
0.106250002980232 -0.31897047162056
0.108750000596046 -0.31333801150322
0.111249998211861 -0.307673990726471
0.113750003278255 -0.301978379487991
0.11625000089407 -0.296251595020294
0.118749998509884 -0.290496349334717
0.121250003576279 -0.284710675477982
0.123750001192093 -0.278895080089569
0.126249998807907 -0.273052215576172
0.128749996423721 -0.267182469367981
0.131250008940697 -0.261286675930023
0.133750006556511 -0.255365401506424
0.136250004172325 -0.249419659376144
0.138750001788139 -0.243450433015823
0.141249999403954 -0.23745858669281
0.143749997019768 -0.231442779302597
0.146249994635582 -0.22540594637394
0.148749992251396 -0.219348713755608
0.151250004768372 -0.21327044069767
0.153750002384186 -0.207173243165016
0.15625 -0.201057463884354
0.158749997615814 -0.194923490285873
0.161249995231628 -0.188772425055504
0.163749992847443 -0.182604923844337
0.166249990463257 -0.176421225070953
0.168749988079071 -0.170222491025925
0.171250000596046 -0.16400933265686
0.173749998211861 -0.157782435417175
0.176249995827675 -0.151542261242867
0.178749993443489 -0.145289734005928
0.181250005960464 -0.139025747776031
0.183750003576279 -0.132750526070595
0.186250001192093 -0.12646484375
0.188749998807907 -0.120169617235661
0.191250011324883 -0.113865599036217
0.193750008940697 -0.107553116977215
0.196250006556511 -0.101232938468456
0.198750004172325 -0.0949056223034859
0.201250001788139 -0.0885721743106842
0.203749999403954 -0.0822326093912125
0.206249997019768 -0.07588791847229
0.208749994635582 -0.0695389583706856
0.211250007152557 -0.0631861314177513
0.213750004768372 -0.0568301491439342
0.216250002384186 -0.0504718646407127
0.21875 -0.0441115573048592
0.221249997615814 -0.0377501472830772
0.223749995231628 -0.0313881859183311
0.226249992847443 -0.0250263269990683
0.228749990463257 -0.0186652112752199
0.231250002980232 -0.0123053565621376
0.233750000596046 -0.0059476182796061
0.236249998211861 0.00040743505815044
0.238749995827675 0.00675932178273797
0.241249993443489 0.0131070902571082
0.243749991059303 0.0194504130631685
0.246249988675117 0.02578847669065
0.248749986290932 0.0321207121014595
0.251249998807907 0.0384462475776672
0.253749996423721 0.044764831662178
0.256249994039536 0.0510756447911263
0.25874999165535 0.0573779717087746
0.261249989271164 0.0636712238192558
0.263749986886978 0.0699548125267029
0.266249984502792 0.0762278586626053
0.268749982118607 0.0824899077415466
0.271249979734421 0.0887404680252075
0.273749977350235 0.0949785932898521
0.276249974966049 0.101203814148903
0.278750002384186 0.107415474951267
0.28125 0.113612793385983
0.283749997615814 0.119795143604279
0.286249995231628 0.12596170604229
0.288749992847443 0.132111743092537
0.291249990463257 0.13824537396431
0.293749988079071 0.144361212849617
0.296249985694885 0.150458723306656
0.298750013113022 0.156537458300591
0.301250010728836 0.162596344947815
0.30375000834465 0.168635085225105
0.306250005960464 0.174652487039566
0.308750003576279 0.180647939443588
0.311250001192093 0.186621099710464
0.313749998807907 0.192571863532066
0.316249996423721 0.19849893450737
0.318750023841858 0.20440000295639
0.32124999165535 0.210276335477829
0.323749989271164 0.216126933693886
0.326249986886978 0.221951022744179
0.328749984502792 0.227747783064842
0.331249982118607 0.233516305685043
0.333749979734421 0.239256218075752
0.336249977350235 0.244966477155685
0.338750004768372 0.250645697116852
0.341250002384186 0.25629386305809
0.34375 0.261911660432816
0.346249997615814 0.267496287822723
0.348749995231628 0.273045152425766
0.351249992847443 0.278559744358063
0.353749990463257 0.284040838479996
0.356249988079071 0.289486885070801
0.358750015497208 0.294896274805069
0.361250013113022 0.300267994403839
0.363750010728836 0.305601418018341
0.36625000834465 0.310895979404449
0.368750005960464 0.316152185201645
0.371250003576279 0.321366637945175
0.373750001192093 0.326535373926163
0.376249998807907 0.331663370132446
0.378750026226044 0.336749613285065
0.381249994039536 0.341793090105057
0.38374999165535 0.346790850162506
0.386249989271164 0.351744502782822
0.388749986886978 0.356651365756989
0.391249984502792 0.361505091190338
0.393749982118607 0.366311430931091
0.396249979734421 0.37106990814209
0.398750007152557 0.37577885389328
0.401250004768372 0.380437731742859
0.403750002384186 0.385041862726212
0.40625 0.389592558145523
0.408749997615814 0.394089609384537
0.411249995231628 0.398532181978226
0.413749992847443 0.402915596961975
0.416249990463257 0.407242894172668
0.418750017881393 0.411515444517136
0.421249985694885 0.415723204612732
0.423749983310699 0.419871896505356
0.426249980926514 0.423959881067276
0.428749978542328 0.427985668182373
0.431249976158142 0.431947946548462
0.433749973773956 0.435844421386719
0.436249971389771 0.439675837755203
0.438749998807907 0.443444907665253
0.441249996423721 0.447143197059631
0.443749994039536 0.450762748718262
0.44624999165535 0.454309433698654
0.448749989271164 0.457791209220886
0.451249986886978 0.461203038692474
0.453749984502792 0.464541643857956
0.456249982118607 0.467804282903671
0.458750009536743 0.470989882946014
0.461250007152557 0.474096745252609
0.463750004768372 0.477123379707336
0.466250002384186 0.480067729949951
0.46875 0.482928395271301
0.471249997615814 0.485708326101303
0.473749995231628 0.488406389951706
0.476249992847443 0.491018325090408
0.478750020265579 0.493543326854706
0.481249988079071 0.495978653430939
0.483749985694885 0.498313009738922
0.486249983310699 0.500556349754333
0.488749980926514 0.502712309360504
0.491249978542328 0.504776239395142
0.493749976158142 0.506744205951691
0.496249973773956 0.50861382484436
0.498750001192093 0.510383248329163
};
\addlegendentry{FSM-$u_x$}
\addplot [semithick, sienna1408675, dashed]
table {%
-0.498750001192093 0.983951210975647
-0.496250003576279 0.978451251983643
-0.493750005960464 0.972926318645477
-0.49125000834465 0.967376708984375
-0.488750010728836 0.96180385351181
-0.486250013113022 0.95620858669281
-0.483750015497208 0.95059198141098
-0.481249988079071 0.944955229759216
-0.478749990463257 0.939298987388611
-0.476249992847443 0.933624446392059
-0.473749995231628 0.927933156490326
-0.471249997615814 0.922225832939148
-0.46875 0.916503608226776
-0.466250002384186 0.91076797246933
-0.463750004768372 0.905020356178284
-0.461249977350235 0.899261474609375
-0.458750009536743 0.893493354320526
-0.456250011920929 0.88771665096283
-0.453750014305115 0.881932735443115
-0.451250016689301 0.876144587993622
-0.448750019073486 0.870355725288391
-0.446250021457672 0.864564836025238
-0.443750023841858 0.85876727104187
-0.441249996423721 0.852969110012054
-0.438749998807907 0.847176015377045
-0.436250001192093 0.841389775276184
-0.433750003576279 0.835610389709473
-0.431250005960464 0.82983922958374
-0.42875000834465 0.824078023433685
-0.426250010728836 0.818328619003296
-0.423750013113022 0.812593221664429
-0.421249985694885 0.806874215602875
-0.418749988079071 0.801173627376556
-0.416249990463257 0.795494019985199
-0.413749992847443 0.789837121963501
-0.411249995231628 0.784206330776215
-0.408749997615814 0.778603434562683
-0.40625 0.773030996322632
-0.403750002384186 0.767491579055786
-0.401249974966049 0.761987864971161
-0.398750007152557 0.756521880626678
-0.396250009536743 0.751096904277802
-0.393750011920929 0.745715618133545
-0.391250014305115 0.740380465984344
-0.388750016689301 0.735093712806702
-0.386250019073486 0.72986376285553
-0.383750021457672 0.724690675735474
-0.381249994039536 0.719574868679047
-0.378749996423721 0.71452260017395
-0.376249998807907 0.709536790847778
-0.373750001192093 0.704620540142059
-0.371250003576279 0.699777603149414
-0.368750005960464 0.695010185241699
-0.36625000834465 0.690327048301697
-0.363750010728836 0.68572723865509
-0.361249983310699 0.681213080883026
-0.358749985694885 0.676785349845886
-0.356249988079071 0.672453165054321
-0.353749990463257 0.668237328529358
-0.351249992847443 0.664117574691772
-0.348749995231628 0.660097777843475
-0.346249997615814 0.656196236610413
-0.34375 0.65241277217865
-0.341249972581863 0.648746132850647
-0.338750004768372 0.645206809043884
-0.336250007152557 0.641797602176666
-0.333750009536743 0.638519287109375
-0.331250011920929 0.635375559329987
-0.328750014305115 0.632374405860901
-0.326250016689301 0.629520773887634
-0.323750019073486 0.626812160015106
-0.32124999165535 0.624258518218994
-0.318749994039536 0.6218621134758
-0.316249996423721 0.619624733924866
-0.313749998807907 0.617549777030945
-0.311250001192093 0.615642070770264
-0.308750003576279 0.613906025886536
-0.306250005960464 0.612343847751617
-0.30375000834465 0.610954761505127
-0.301249980926514 0.60974395275116
-0.298750013113022 0.608713150024414
-0.296250015497208 0.607866406440735
-0.293750017881393 0.60720419883728
-0.291250020265579 0.606728076934814
-0.288750022649765 0.606439292430878
-0.286250025033951 0.606338620185852
-0.283750027418137 0.60642683506012
-0.28125 0.606704294681549
-0.278750002384186 0.60717099905014
-0.276250004768372 0.607826590538025
-0.273750007152557 0.608670473098755
-0.271250009536743 0.60970139503479
-0.268750011920929 0.610918879508972
-0.266250014305115 0.612320959568024
-0.263750016689301 0.613904178142548
-0.261249989271164 0.615668118000031
-0.25874999165535 0.61761200428009
-0.256249994039536 0.619728565216064
-0.253749996423721 0.62201601266861
-0.251249998807907 0.624474227428436
-0.248749986290932 0.627099990844727
-0.246249988675117 0.629883587360382
-0.243749991059303 0.632825970649719
-0.241249993443489 0.635924458503723
-0.238749995827675 0.639173030853271
-0.236249998211861 0.642558395862579
-0.233750000596046 0.646080136299133
-0.231250002980232 0.649753868579865
-0.228749990463257 0.65355259180069
-0.226249992847443 0.657478332519531
-0.223749995231628 0.661525964736938
-0.221249997615814 0.665689587593079
-0.21875 0.66996568441391
-0.216250002384186 0.674354672431946
-0.213750004768372 0.678844928741455
-0.211250007152557 0.68343186378479
-0.208749994635582 0.6881143450737
-0.206249997019768 0.692886531352997
-0.203749999403954 0.697744250297546
-0.201250001788139 0.702681303024292
-0.198750004172325 0.707696795463562
-0.196250006556511 0.712788760662079
-0.193750008940697 0.717946529388428
-0.191250011324883 0.723167598247528
-0.188749998807907 0.728450179100037
-0.186250001192093 0.733788728713989
-0.183750003576279 0.739180445671082
-0.181250005960464 0.744626402854919
-0.178749993443489 0.750117301940918
-0.176249995827675 0.755650699138641
-0.173749998211861 0.761221349239349
-0.171250000596046 0.766827762126923
-0.168749988079071 0.772478103637695
-0.166249990463257 0.778156280517578
-0.163749992847443 0.78386116027832
-0.161249995231628 0.789589762687683
-0.158749997615814 0.795340180397034
-0.15625 0.801110923290253
-0.153750002384186 0.806900262832642
-0.151250004768372 0.812705874443054
-0.148749992251396 0.818525314331055
-0.146249994635582 0.824356317520142
-0.143749997019768 0.830196559429169
-0.141249999403954 0.836044192314148
-0.138750001788139 0.841896653175354
-0.136250004172325 0.84775322675705
-0.133750006556511 0.853609204292297
-0.131250008940697 0.859467506408691
-0.128749996423721 0.865324378013611
-0.126249998807907 0.871176838874817
-0.123750001192093 0.877024054527283
-0.121250003576279 0.882864475250244
-0.118749998509884 0.888697028160095
-0.11625000089407 0.894519984722137
-0.113749995827675 0.900331914424896
-0.111249998211861 0.906131744384766
-0.108750000596046 0.911917865276337
-0.106249995529652 0.917689263820648
-0.103749997913837 0.923444747924805
-0.101250000298023 0.929183185100555
-0.098750002682209 0.934903621673584
-0.0962500050663948 0.94060480594635
-0.09375 0.946285724639893
-0.0912500023841858 0.951945185661316
-0.0887500047683716 0.957581758499146
-0.0862499997019768 0.963194847106934
-0.0837500020861626 0.968785285949707
-0.0812500044703484 0.97435188293457
-0.0787499994039536 0.979890048503876
-0.0762500017881393 0.985400676727295
-0.0737499967217445 0.990884482860565
-0.0712499991059303 0.996339917182922
-0.0687500014901161 1.00176620483398
-0.0662499964237213 1.00716280937195
-0.0637499988079071 1.01252841949463
-0.0612500011920929 1.01786255836487
-0.0587499998509884 1.02316498756409
-0.0562499985098839 1.02843427658081
-0.0537500008940697 1.03367042541504
-0.0512499995529652 1.03887224197388
-0.0487499982118607 1.04403972625732
-0.0462500005960464 1.04917192459106
-0.0437499992549419 1.05426824092865
-0.0412500016391277 1.05932807922363
-0.0387500002980232 1.06435132026672
-0.0362499989569187 1.06933689117432
-0.0337500013411045 1.07428479194641
-0.03125 1.07919359207153
-0.0287500005215406 1.08406376838684
-0.0262500010430813 1.08889472484589
-0.0237499997019768 1.09368634223938
-0.0212500002235174 1.09843778610229
-0.0187500007450581 1.10314869880676
-0.0162500012665987 1.10781741142273
-0.0137500008568168 1.11244440078735
-0.0112500004470348 1.11702990531921
-0.00875000096857548 1.12157320976257
-0.00625000055879354 1.12607359886169
-0.00375000084750354 1.13053095340729
-0.00125000078696758 1.13494479656219
0.00124999997206032 1.13931465148926
0.00374999991618097 1.14364051818848
0.00625000009313226 1.1479218006134
0.0087500000372529 1.15215826034546
0.0112499995157123 1.15634942054749
0.0137499999254942 1.16049635410309
0.0162499994039536 1.16459786891937
0.0187500007450581 1.16865360736847
0.0212500002235174 1.17266404628754
0.0237499997019768 1.17662572860718
0.0262500010430813 1.18053984642029
0.0287500005215406 1.18440771102905
0.03125 1.18822979927063
0.0337500013411045 1.1920051574707
0.0362499989569187 1.19572865962982
0.0387500002980232 1.19940555095673
0.0412500016391277 1.20303547382355
0.0437500029802322 1.20661759376526
0.0462500005960464 1.21015048027039
0.048750001937151 1.21363496780396
0.0512500032782555 1.21706867218018
0.0537500008940697 1.22045302391052
0.0562500022351742 1.22378826141357
0.0587499998509884 1.22707486152649
0.0612500011920929 1.23031198978424
0.0637499988079071 1.23349690437317
0.0662500038743019 1.23663401603699
0.0687500014901161 1.23972189426422
0.0712499991059303 1.24275636672974
0.0737500041723251 1.24573922157288
0.0762500017881393 1.24867248535156
0.0787499994039536 1.25155532360077
0.0812499970197678 1.25438737869263
0.083749994635582 1.257169008255
0.0862499997019768 1.25989711284637
0.088749997317791 1.2625732421875
0.0912499949336052 1.2651983499527
0.09375 1.26777195930481
0.0962499976158142 1.27029275894165
0.0987499952316284 1.27276206016541
0.101250000298023 1.2751806974411
0.103749997913837 1.27754688262939
0.106250002980232 1.27985954284668
0.108750000596046 1.2821182012558
0.111249998211861 1.28432607650757
0.113750003278255 1.28648030757904
0.11625000089407 1.28858184814453
0.118749998509884 1.2906322479248
0.121250003576279 1.2926287651062
0.123750001192093 1.29457092285156
0.126249998807907 1.29646039009094
0.128749996423721 1.29829633235931
0.131250008940697 1.30007910728455
0.133750006556511 1.30180811882019
0.136250004172325 1.3034839630127
0.138750001788139 1.30510675907135
0.141249999403954 1.30667734146118
0.143749997019768 1.30819153785706
0.146249994635582 1.30965280532837
0.148749992251396 1.31106102466583
0.151250004768372 1.31241357326508
0.153750002384186 1.31371319293976
0.15625 1.31495916843414
0.158749997615814 1.31615161895752
0.161249995231628 1.31728887557983
0.163749992847443 1.3183718919754
0.166249990463257 1.31940078735352
0.168749988079071 1.32037603855133
0.171250000596046 1.32129633426666
0.173749998211861 1.32216286659241
0.176249995827675 1.32297492027283
0.178749993443489 1.32373237609863
0.181250005960464 1.3244354724884
0.183750003576279 1.32508444786072
0.186250001192093 1.32567858695984
0.188749998807907 1.32621788978577
0.191250011324883 1.32670247554779
0.193750008940697 1.3271324634552
0.196250006556511 1.32750773429871
0.198750004172325 1.32782900333405
0.201250001788139 1.32809710502625
0.203749999403954 1.32831001281738
0.206249997019768 1.3284672498703
0.208749994635582 1.32856965065002
0.211250007152557 1.328617811203
0.213750004768372 1.32861161231995
0.216250002384186 1.32855010032654
0.21875 1.32843470573425
0.221249997615814 1.32826399803162
0.223749995231628 1.32803893089294
0.226249992847443 1.32775926589966
0.228749990463257 1.32742500305176
0.231250002980232 1.32703614234924
0.233750000596046 1.32659256458282
0.236249998211861 1.3260942697525
0.238749995827675 1.32554137706757
0.241249993443489 1.32493424415588
0.243749991059303 1.32427215576172
0.246249988675117 1.32355582714081
0.248749986290932 1.32278490066528
0.251249998807907 1.32195949554443
0.253749996423721 1.32107985019684
0.256249994039536 1.32014656066895
0.25874999165535 1.31915807723999
0.261249989271164 1.31811535358429
0.263749986886978 1.31701850891113
0.266249984502792 1.3158665895462
0.268749982118607 1.31466114521027
0.271249979734421 1.31340205669403
0.273749977350235 1.31208860874176
0.276249974966049 1.31072115898132
0.278750002384186 1.30929946899414
0.28125 1.30782413482666
0.283749997615814 1.3062949180603
0.286249995231628 1.30471134185791
0.288749992847443 1.30307400226593
0.291249990463257 1.30138373374939
0.293749988079071 1.29963934421539
0.296249985694885 1.29784166812897
0.298750013113022 1.29599094390869
0.301250010728836 1.29408645629883
0.30375000834465 1.2921290397644
0.306250005960464 1.29011845588684
0.308750003576279 1.28805327415466
0.311250001192093 1.28593575954437
0.313749998807907 1.28376686573029
0.316249996423721 1.28154456615448
0.318750023841858 1.27926766872406
0.32124999165535 1.27693915367126
0.323749989271164 1.27455842494965
0.326249986886978 1.27212584018707
0.328749984502792 1.26964092254639
0.331249982118607 1.26710343360901
0.333749979734421 1.26451396942139
0.336249977350235 1.26187288761139
0.338750004768372 1.25917911529541
0.341250002384186 1.25643420219421
0.34375 1.25363874435425
0.346249997615814 1.25079119205475
0.348749995231628 1.24789023399353
0.351249992847443 1.24493885040283
0.353749990463257 1.24193787574768
0.356249988079071 1.23888695240021
0.358750015497208 1.23578500747681
0.361250013113022 1.23263227939606
0.363750010728836 1.22942900657654
0.36625000834465 1.22617590427399
0.368750005960464 1.22287404537201
0.371250003576279 1.21952211856842
0.373750001192093 1.21611738204956
0.376249998807907 1.21266508102417
0.378750026226044 1.20916366577148
0.381249994039536 1.20561480522156
0.38374999165535 1.20201683044434
0.386249989271164 1.19837152957916
0.388749986886978 1.19467830657959
0.391249984502792 1.19093298912048
0.393749982118607 1.18714106082916
0.396249979734421 1.18330311775208
0.398750007152557 1.17941832542419
0.401250004768372 1.17548751831055
0.403750002384186 1.17150831222534
0.40625 1.16748285293579
0.408749997615814 1.16341185569763
0.411249995231628 1.1592960357666
0.413749992847443 1.15513253211975
0.416249990463257 1.15092420578003
0.418750017881393 1.14667296409607
0.421249985694885 1.14237380027771
0.423749983310699 1.13803339004517
0.426249980926514 1.13364934921265
0.428749978542328 1.12922036647797
0.431249976158142 1.12474882602692
0.433749973773956 1.12023401260376
0.436249971389771 1.11567783355713
0.438749998807907 1.11108124256134
0.441249996423721 1.10644173622131
0.443749994039536 1.10175919532776
0.44624999165535 1.09703516960144
0.448749989271164 1.09227240085602
0.451249986886978 1.08747065067291
0.453749984502792 1.0826301574707
0.456249982118607 1.07775092124939
0.458750009536743 1.07283365726471
0.461250007152557 1.06787848472595
0.463750004768372 1.06288611888885
0.466250002384186 1.05785739421844
0.46875 1.0527925491333
0.471249997615814 1.04769134521484
0.473749995231628 1.04255402088165
0.476249992847443 1.03738355636597
0.478750020265579 1.03218042850494
0.481249988079071 1.02694463729858
0.483749985694885 1.02167630195618
0.486249983310699 1.01637554168701
0.488749980926514 1.01104366779327
0.491249978542328 1.00568175315857
0.493749976158142 1.0002908706665
0.496249973773956 0.994871616363525
0.498750001192093 0.989424884319305
};
\addlegendentry{FSM-$T$}
\end{axis}

\end{tikzpicture}


==> fig/test.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.544500005245209, xmax=0.544500005245209,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.601131269335747, ymax=1.59994996488094,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
-0.495000004768372 1.03640532493591
-0.485000014305115 1.0153980255127
-0.474999994039536 0.993948698043823
-0.465000003576279 0.972143173217773
-0.455000013113022 0.950086057186127
-0.444999992847443 0.927888154983521
-0.435000002384186 0.905662655830383
-0.425000011920929 0.883517503738403
-0.41499999165535 0.861549556255341
-0.405000001192093 0.83985298871994
-0.395000010728836 0.818517327308655
-0.384999990463257 0.797639310359955
-0.375 0.77732515335083
-0.365000009536743 0.757697463035583
-0.354999989271164 0.73889833688736
-0.344999998807907 0.721085250377655
-0.33500000834465 0.704429149627686
-0.324999988079071 0.689106523990631
-0.314999997615814 0.675292491912842
-0.305000007152557 0.663150727748871
-0.294999986886978 0.652827680110931
-0.284999996423721 0.644442498683929
-0.275000005960464 0.638086199760437
-0.264999985694885 0.633816242218018
-0.254999995231628 0.631655335426331
-0.245000004768372 0.631592690944672
-0.234999999403954 0.63358736038208
-0.224999994039536 0.637570202350616
-0.215000003576279 0.643448710441589
-0.204999998211861 0.6511150598526
-0.194999992847443 0.660449206829071
-0.185000002384186 0.67132568359375
-0.174999997019768 0.683620870113373
-0.165000006556511 0.697212338447571
-0.155000001192093 0.711982727050781
-0.144999995827675 0.727820575237274
-0.135000005364418 0.744619488716125
-0.125 0.762274146080017
-0.115000002086163 0.780680060386658
-0.104999996721745 0.799733638763428
-0.0949999988079071 0.819329440593719
-0.0850000008940697 0.839362382888794
-0.0750000029802322 0.85972648859024
-0.0649999976158142 0.880317509174347
-0.0549999997019768 0.901038348674774
-0.0450000017881393 0.92179536819458
-0.0350000001490116 0.942502021789551
-0.025000000372529 0.963080585002899
-0.0149999996647239 0.983460128307343
-0.00499999988824129 1.00357413291931
0.00499999988824129 1.02336370944977
0.0149999996647239 1.04277074337006
0.025000000372529 1.06174123287201
0.0350000001490116 1.0802241563797
0.0450000017881393 1.09817171096802
0.0549999997019768 1.11554098129272
0.0649999976158142 1.13229465484619
0.0750000029802322 1.14840185642242
0.0850000008940697 1.16383683681488
0.0949999988079071 1.17857730388641
0.104999996721745 1.19260394573212
0.115000002086163 1.20589780807495
0.125 1.21844077110291
0.135000005364418 1.23020768165588
0.144999995827675 1.24117803573608
0.155000001192093 1.25132691860199
0.165000006556511 1.26063048839569
0.174999997019768 1.26906883716583
0.185000002384186 1.27662312984467
0.194999992847443 1.28328132629395
0.204999998211861 1.28903079032898
0.215000003576279 1.29386901855469
0.224999994039536 1.2977888584137
0.234999999403954 1.30079305171967
0.245000004768372 1.30288052558899
0.254999995231628 1.30405128002167
0.264999985694885 1.30430674552917
0.275000005960464 1.30365014076233
0.284999996423721 1.30207848548889
0.294999986886978 1.29959261417389
0.305000007152557 1.29619383811951
0.314999997615814 1.29188311100006
0.324999988079071 1.28665709495544
0.33500000834465 1.28051781654358
0.344999998807907 1.2734591960907
0.354999989271164 1.26547873020172
0.365000009536743 1.25657165050507
0.375 1.24672937393188
0.384999990463257 1.23594784736633
0.395000010728836 1.22421956062317
0.405000001192093 1.21154534816742
0.41499999165535 1.1979273557663
0.425000011920929 1.18337261676788
0.435000002384186 1.16789531707764
0.444999992847443 1.15151369571686
0.455000013113022 1.13424825668335
0.465000003576279 1.1161299943924
0.474999994039536 1.0971907377243
0.485000014305115 1.07747220993042
0.495000004768372 1.05702316761017
};
\addlegendentry{NN-$\rho$}
\addplot [semithick, darkorange25512714]
table {%
-0.495000004768372 0.449512958526611
-0.485000014305115 0.455339789390564
-0.474999994039536 0.45995619893074
-0.465000003576279 0.463195353746414
-0.455000013113022 0.464878588914871
-0.444999992847443 0.464819222688675
-0.435000002384186 0.462823837995529
-0.425000011920929 0.458696186542511
-0.41499999165535 0.452239602804184
-0.405000001192093 0.443257182836533
-0.395000010728836 0.431554675102234
-0.384999990463257 0.416940778493881
-0.375 0.399231046438217
-0.365000009536743 0.378254175186157
-0.354999989271164 0.353861659765244
-0.344999998807907 0.325943410396576
-0.33500000834465 0.294447362422943
-0.324999988079071 0.259400844573975
-0.314999997615814 0.220933452248573
-0.305000007152557 0.179294675588608
-0.294999986886978 0.134864002466202
-0.284999996423721 0.0881503820419312
-0.275000005960464 0.0397763960063457
-0.264999985694885 -0.00954724568873644
-0.254999995231628 -0.059058491140604
-0.245000004768372 -0.107987433671951
-0.234999999403954 -0.155596971511841
-0.224999994039536 -0.201220795512199
-0.215000003576279 -0.244291692972183
-0.204999998211861 -0.284359037876129
-0.194999992847443 -0.321094900369644
-0.185000002384186 -0.354290217161179
-0.174999997019768 -0.383843630552292
-0.165000006556511 -0.409745067358017
-0.155000001192093 -0.43205788731575
-0.144999995827675 -0.450900852680206
-0.135000005364418 -0.46643140912056
-0.125 -0.478831857442856
-0.115000002086163 -0.488298386335373
-0.104999996721745 -0.495031327009201
-0.0949999988079071 -0.499228626489639
-0.0850000008940697 -0.501082122325897
-0.0750000029802322 -0.500773251056671
-0.0649999976158142 -0.498473078012466
-0.0549999997019768 -0.494340270757675
-0.0450000017881393 -0.488522559404373
-0.0350000001490116 -0.481156826019287
-0.025000000372529 -0.472369343042374
-0.0149999996647239 -0.462276637554169
-0.00499999988824129 -0.450985878705978
0.00499999988824129 -0.438594251871109
0.0149999996647239 -0.425190299749374
0.025000000372529 -0.410854279994965
0.0350000001490116 -0.395659208297729
0.0450000017881393 -0.379674226045609
0.0549999997019768 -0.362966060638428
0.0649999976158142 -0.345601171255112
0.0750000029802322 -0.327647238969803
0.0850000008940697 -0.309173762798309
0.0949999988079071 -0.290251284837723
0.104999996721745 -0.270949631929398
0.115000002086163 -0.251336127519608
0.125 -0.231473103165627
0.135000005364418 -0.211416557431221
0.144999995827675 -0.191214308142662
0.155000001192093 -0.170905992388725
0.165000006556511 -0.150522664189339
0.174999997019768 -0.130087450146675
0.185000002384186 -0.109616629779339
0.194999992847443 -0.0891200974583626
0.204999998211861 -0.0686033219099045
0.215000003576279 -0.0480679608881474
0.224999994039536 -0.0275141801685095
0.234999999403954 -0.00694085191935301
0.245000004768372 0.0136515097692609
0.254999995231628 0.0342606641352177
0.264999985694885 0.0548803471028805
0.275000005960464 0.075499415397644
0.284999996423721 0.096100814640522
0.294999986886978 0.116660885512829
0.305000007152557 0.137148693203926
0.314999997615814 0.157526075839996
0.324999988079071 0.177748590707779
0.33500000834465 0.197764873504639
0.344999998807907 0.217518776655197
0.354999989271164 0.236949145793915
0.365000009536743 0.255991697311401
0.375 0.274579793214798
0.384999990463257 0.292645782232285
0.395000010728836 0.31012299656868
0.405000001192093 0.326947629451752
0.41499999165535 0.343059897422791
0.425000011920929 0.358408182859421
0.435000002384186 0.372948735952377
0.444999992847443 0.386647492647171
0.455000013113022 0.399479657411575
0.465000003576279 0.411425828933716
0.474999994039536 0.422469079494476
0.485000014305115 0.432589024305344
0.495000004768372 0.441755622625351
};
\addlegendentry{NN-$u$}
\addplot [semithick, forestgreen4416044]
table {%
-0.495000004768372 0.999050080776215
-0.485000014305115 0.982518434524536
-0.474999994039536 0.96570760011673
-0.465000003576279 0.94874119758606
-0.455000013113022 0.931760013103485
-0.444999992847443 0.914913952350616
-0.435000002384186 0.898357093334198
-0.425000011920929 0.882239878177643
-0.41499999165535 0.866707980632782
-0.405000001192093 0.851901769638062
-0.395000010728836 0.837955713272095
-0.384999990463257 0.824998319149017
-0.375 0.81315141916275
-0.365000009536743 0.802529335021973
-0.354999989271164 0.793234646320343
-0.344999998807907 0.785355150699615
-0.33500000834465 0.778958320617676
-0.324999988079071 0.774086475372314
-0.314999997615814 0.770754396915436
-0.305000007152557 0.768948078155518
-0.294999986886978 0.768627226352692
-0.284999996423721 0.769732713699341
-0.275000005960464 0.772192656993866
-0.264999985694885 0.775933682918549
-0.254999995231628 0.780889689922333
-0.245000004768372 0.787007033824921
-0.234999999403954 0.794246971607208
-0.224999994039536 0.802582979202271
-0.215000003576279 0.811994850635529
-0.204999998211861 0.822460174560547
-0.194999992847443 0.83394581079483
-0.185000002384186 0.846401035785675
-0.174999997019768 0.859754025936127
-0.165000006556511 0.873911142349243
-0.155000001192093 0.888760805130005
-0.144999995827675 0.904178619384766
-0.135000005364418 0.920035123825073
-0.125 0.936202824115753
-0.115000002086163 0.952562272548676
-0.104999996721745 0.969007551670074
-0.0949999988079071 0.985445916652679
-0.0850000008940697 1.00180089473724
-0.0750000029802322 1.01800775527954
-0.0649999976158142 1.0340119600296
-0.0549999997019768 1.04976582527161
-0.0450000017881393 1.06522393226624
-0.0350000001490116 1.08034229278564
-0.025000000372529 1.0950767993927
-0.0149999996647239 1.10938227176666
-0.00499999988824129 1.12321496009827
0.00499999988824129 1.13653290271759
0.0149999996647239 1.14929842948914
0.025000000372529 1.16147947311401
0.0350000001490116 1.17305028438568
0.0450000017881393 1.18399131298065
0.0549999997019768 1.194291472435
0.0649999976158142 1.20394337177277
0.0750000029802322 1.21294629573822
0.0850000008940697 1.22130286693573
0.0949999988079071 1.2290164232254
0.104999996721745 1.23609173297882
0.115000002086163 1.24253034591675
0.125 1.24833238124847
0.135000005364418 1.25349569320679
0.144999995827675 1.25801503658295
0.155000001192093 1.26188492774963
0.165000006556511 1.26509940624237
0.174999997019768 1.26765358448029
0.185000002384186 1.2695449590683
0.194999992847443 1.27077257633209
0.204999998211861 1.27133905887604
0.215000003576279 1.27124810218811
0.224999994039536 1.27050495147705
0.234999999403954 1.26911628246307
0.245000004768372 1.26708853244781
0.254999995231628 1.26442813873291
0.264999985694885 1.26114070415497
0.275000005960464 1.25723016262054
0.284999996423721 1.25269961357117
0.294999986886978 1.24755084514618
0.305000007152557 1.24178516864777
0.314999997615814 1.23540210723877
0.324999988079071 1.22840106487274
0.33500000834465 1.22078049182892
0.344999998807907 1.21253836154938
0.354999989271164 1.20367181301117
0.365000009536743 1.19417762756348
0.375 1.18405258655548
0.384999990463257 1.1732931137085
0.395000010728836 1.16189765930176
0.405000001192093 1.14986765384674
0.41499999165535 1.13720738887787
0.425000011920929 1.12392771244049
0.435000002384186 1.11004507541656
0.444999992847443 1.09558200836182
0.455000013113022 1.08056771755219
0.465000003576279 1.06503367424011
0.474999994039536 1.04901373386383
0.485000014305115 1.03253817558289
0.495000004768372 1.01563119888306
};
\addlegendentry{NN-$\theta$}
\addplot [semithick, crimson2143940, dashed]
table {%
-0.495000004768372 0.984294533729553
-0.485000014305115 0.95294588804245
-0.474999994039536 0.921782732009888
-0.465000003576279 0.890928328037262
-0.455000013113022 0.860504448413849
-0.444999992847443 0.830631136894226
-0.435000002384186 0.801426112651825
-0.425000011920929 0.773004770278931
-0.41499999165535 0.74547928571701
-0.405000001192093 0.718958258628845
-0.395000010728836 0.693546414375305
-0.384999990463257 0.669343888759613
-0.375 0.646446287631989
-0.365000009536743 0.624944090843201
-0.354999989271164 0.604921877384186
-0.344999998807907 0.58645898103714
-0.33500000834465 0.569627940654755
-0.324999988079071 0.554495394229889
-0.314999997615814 0.541121065616608
-0.305000007152557 0.529557645320892
-0.294999986886978 0.519851207733154
-0.284999996423721 0.512039542198181
-0.275000005960464 0.506153762340546
-0.264999985694885 0.502217173576355
-0.254999995231628 0.500245094299316
-0.245000004768372 0.50024539232254
-0.234999999403954 0.502217888832092
-0.224999994039536 0.506154954433441
-0.215000003576279 0.512041032314301
-0.204999998211861 0.519852697849274
-0.194999992847443 0.529559373855591
-0.185000002384186 0.541122496128082
-0.174999997019768 0.554496645927429
-0.165000006556511 0.569628953933716
-0.155000001192093 0.586459696292877
-0.144999995827675 0.604922413825989
-0.135000005364418 0.624944508075714
-0.125 0.646446645259857
-0.115000002086163 0.669344067573547
-0.104999996721745 0.69354647397995
-0.0949999988079071 0.71895831823349
-0.0850000008940697 0.745479345321655
-0.0750000029802322 0.773004710674286
-0.0649999976158142 0.80142605304718
-0.0549999997019768 0.830631017684937
-0.0450000017881393 0.860504388809204
-0.0350000001490116 0.890928328037262
-0.025000000372529 0.921782732009888
-0.0149999996647239 0.95294588804245
-0.00499999988824129 0.984294652938843
0.00499999988824129 1.01570534706116
0.0149999996647239 1.04705429077148
0.025000000372529 1.07821714878082
0.0350000001490116 1.10907173156738
0.0450000017881393 1.13949549198151
0.0549999997019768 1.16936898231506
0.0649999976158142 1.19857394695282
0.0750000029802322 1.22699522972107
0.0850000008940697 1.25452077388763
0.0949999988079071 1.28104174137115
0.104999996721745 1.30645346641541
0.115000002086163 1.33065593242645
0.125 1.3535532951355
0.135000005364418 1.37505543231964
0.144999995827675 1.39507746696472
0.155000001192093 1.41354048252106
0.165000006556511 1.43037104606628
0.174999997019768 1.44550323486328
0.185000002384186 1.45887720584869
0.194999992847443 1.47044038772583
0.204999998211861 1.48014676570892
0.215000003576279 1.4879584312439
0.224999994039536 1.49384415149689
0.234999999403954 1.49778115749359
0.245000004768372 1.49975335597992
0.254999995231628 1.49975311756134
0.264999985694885 1.49778091907501
0.275000005960464 1.49384415149689
0.284999996423721 1.4879584312439
0.294999986886978 1.48014664649963
0.305000007152557 1.47044038772583
0.314999997615814 1.45887732505798
0.324999988079071 1.44550323486328
0.33500000834465 1.43037104606628
0.344999998807907 1.41354012489319
0.354999989271164 1.39507746696472
0.365000009536743 1.37505555152893
0.375 1.3535532951355
0.384999990463257 1.33065593242645
0.395000010728836 1.30645346641541
0.405000001192093 1.28104162216187
0.41499999165535 1.25452077388763
0.425000011920929 1.22699546813965
0.435000002384186 1.19857382774353
0.444999992847443 1.16936898231506
0.455000013113022 1.13949549198151
0.465000003576279 1.10907161235809
0.474999994039536 1.07821714878082
0.485000014305115 1.04705405235291
0.495000004768372 1.01570534706116
};
\addlegendentry{DVM-$\rho$}
\addplot [semithick, mediumpurple148103189, dashed]
table {%
-0.495000004768372 -4.38047598194657e-09
-0.485000014305115 4.52457848965082e-09
-0.474999994039536 0
-0.465000003576279 0
-0.455000013113022 -5.01064079116986e-09
-0.444999992847443 0
-0.435000002384186 0
-0.425000011920929 0
-0.41499999165535 -8.67565130846515e-09
-0.405000001192093 2.99855984486896e-09
-0.395000010728836 0
-0.384999990463257 0
-0.375 -8.33727131777096e-09
-0.365000009536743 -1.72482572668997e-09
-0.354999989271164 7.12766201615977e-09
-0.344999998807907 0
-0.33500000834465 3.78464459771521e-09
-0.324999988079071 9.71982494490931e-10
-0.314999997615814 4.9800297219349e-09
-0.305000007152557 6.10652906019027e-09
-0.294999986886978 -5.18378895364435e-09
-0.284999996423721 -4.21029833219677e-09
-0.275000005960464 0
-0.264999985694885 9.65844826339435e-09
-0.254999995231628 -7.54174056538659e-09
-0.245000004768372 -2.15478168641425e-09
-0.234999999403954 0
-0.224999994039536 -4.25924762126328e-09
-0.215000003576279 4.21028634178811e-09
-0.204999998211861 0
-0.194999992847443 -4.07100575472441e-09
-0.185000002384186 -1.99200678174805e-09
-0.174999997019768 0
-0.165000006556511 5.6769571266102e-09
-0.155000001192093 -3.67602281947654e-09
-0.144999995827675 -7.12765535482163e-09
-0.135000005364418 -3.44964923293389e-09
-0.125 -3.33490679516046e-09
-0.115000002086163 -3.22082382986366e-09
-0.104999996721745 -1.24337118379003e-08
-0.0949999988079071 -5.99711880155951e-09
-0.0850000008940697 5.78376679882808e-09
-0.0750000029802322 -5.57781687504644e-09
-0.0649999976158142 0
-0.0549999997019768 -5.1908468634565e-09
-0.0450000017881393 1.00212815823397e-08
-0.0350000001490116 -9.67906910176453e-09
-0.025000000372529 9.35508648325367e-09
-0.0149999996647239 9.04915697930164e-09
-0.00499999988824129 0
0.00499999988824129 -8.49001846603414e-09
0.0149999996647239 0
0.025000000372529 0
0.0350000001490116 0
0.0450000017881393 0
0.0549999997019768 -1.47487355661724e-08
0.0649999976158142 0
0.0750000029802322 1.40560567629677e-08
0.0850000008940697 1.37476510175816e-08
0.0949999988079071 0
0.104999996721745 0
0.115000002086163 0
0.125 -1.27418067208396e-08
0.135000005364418 0
0.144999995827675 -1.23625492065571e-08
0.155000001192093 0
0.165000006556511 -1.205751054556e-08
0.174999997019768 0
0.185000002384186 0
0.194999992847443 -1.17289449264035e-08
0.204999998211861 -1.16520295634359e-08
0.215000003576279 0
0.224999994039536 -1.15451896931518e-08
0.234999999403954 1.15148424129075e-08
0.245000004768372 -1.14997007472084e-08
0.254999995231628 -1.14997025235652e-08
0.264999985694885 0
0.275000005960464 1.15451896931518e-08
0.284999996423721 0
0.294999986886978 1.16520304516143e-08
0.305000007152557 -1.17289449264035e-08
0.314999997615814 1.18219087852367e-08
0.324999988079071 0
0.33500000834465 0
0.344999998807907 0
0.354999989271164 0
0.365000009536743 1.25425581032346e-08
0.375 1.27418067208396e-08
0.384999990463257 0
0.395000010728836 0
0.405000001192093 0
0.41499999165535 0
0.425000011920929 -1.40560540984325e-08
0.435000002384186 -7.1946817392643e-09
0.444999992847443 0
0.455000013113022 0
0.465000003576279 -7.77529329809568e-09
0.474999994039536 0
0.485000014305115 8.23582801956491e-09
0.495000004768372 0
};
\addlegendentry{DVM-$u$}
\addplot [semithick, sienna1408675, dashed]
table {%
-0.495000004768372 0.885322093963623
-0.485000014305115 0.85498982667923
-0.474999994039536 0.825230121612549
-0.465000003576279 0.796160280704498
-0.455000013113022 0.767894566059113
-0.444999992847443 0.740545034408569
-0.435000002384186 0.714219510555267
-0.425000011920929 0.689021825790405
-0.41499999165535 0.665051519870758
-0.405000001192093 0.642403185367584
-0.395000010728836 0.621166288852692
-0.384999990463257 0.601424634456635
-0.375 0.583256423473358
-0.365000009536743 0.566733062267303
-0.354999989271164 0.551920235157013
-0.344999998807907 0.538875937461853
-0.33500000834465 0.527651965618134
-0.324999988079071 0.518292367458344
-0.314999997615814 0.51083379983902
-0.305000007152557 0.505305588245392
-0.294999986886978 0.501728951931
-0.284999996423721 0.50011819601059
-0.275000005960464 0.500479459762573
-0.264999985694885 0.502811133861542
-0.254999995231628 0.507104337215424
-0.245000004768372 0.513342440128326
-0.234999999403954 0.521501004695892
-0.224999994039536 0.531548023223877
-0.215000003576279 0.543444037437439
-0.204999998211861 0.557142317295074
-0.194999992847443 0.572588622570038
-0.185000002384186 0.589722335338593
-0.174999997019768 0.608475387096405
-0.165000006556511 0.628773987293243
-0.155000001192093 0.65053778886795
-0.144999995827675 0.67368096113205
-0.135000005364418 0.698111951351166
-0.125 0.723734378814697
-0.115000002086163 0.75044721364975
-0.104999996721745 0.778144896030426
-0.0949999988079071 0.806718111038208
-0.0850000008940697 0.836054146289825
-0.0750000029802322 0.866037428379059
-0.0649999976158142 0.896549046039581
-0.0549999997019768 0.927469253540039
-0.0450000017881393 0.958675622940063
-0.0350000001490116 0.990044832229614
-0.025000000372529 1.02145373821259
-0.0149999996647239 1.05277764797211
-0.00499999988824129 1.08389329910278
0.00499999988824129 1.11467790603638
0.0149999996647239 1.14500987529755
0.025000000372529 1.17476975917816
0.0350000001490116 1.20383977890015
0.0450000017881393 1.23210549354553
0.0549999997019768 1.25945484638214
0.0649999976158142 1.28578054904938
0.0750000029802322 1.31097829341888
0.0850000008940697 1.33494853973389
0.0949999988079071 1.35759735107422
0.104999996721745 1.37883472442627
0.115000002086163 1.39857685565948
0.125 1.41674613952637
0.135000005364418 1.43327057361603
0.144999995827675 1.44808530807495
0.155000001192093 1.46113109588623
0.165000006556511 1.47235763072968
0.174999997019768 1.48171985149384
0.185000002384186 1.48918092250824
0.194999992847443 1.49471139907837
0.204999998211861 1.49828946590424
0.215000003576279 1.49990081787109
0.224999994039536 1.49953949451447
0.234999999403954 1.49720633029938
0.245000004768372 1.49291145801544
0.254999995231628 1.48667132854462
0.264999985694885 1.47851037979126
0.275000005960464 1.46846091747284
0.284999996423721 1.4565623998642
0.294999986886978 1.44286251068115
0.305000007152557 1.42741453647614
0.314999997615814 1.41027975082397
0.324999988079071 1.39152574539185
0.33500000834465 1.37122678756714
0.344999998807907 1.34946286678314
0.354999989271164 1.32631933689117
0.365000009536743 1.30188822746277
0.375 1.27626574039459
0.384999990463257 1.2495528459549
0.395000010728836 1.22185504436493
0.405000001192093 1.1932817697525
0.41499999165535 1.16394555568695
0.425000011920929 1.13396227359772
0.435000002384186 1.10345089435577
0.444999992847443 1.07253086566925
0.455000013113022 1.04132461547852
0.465000003576279 1.00995516777039
0.474999994039536 0.978546440601349
0.485000014305115 0.947222471237183
0.495000004768372 0.916106700897217
};
\addlegendentry{DVM-$\theta$}
\end{axis}

\end{tikzpicture}

